Contrastive Covariance Subspaces for Activation Steering

Activation steering controls large language model behavior by adding a direction to hidden activations during inference. For steering to work well, that direction must be a pure signal for the target concept: any confound entangled with it, such as an incidental topic or writing style, is injected into the residual stream alongside the concept itself and degrades the generated text. We introduce Contrastive Covariance Steering (CCS), a training-free method that eliminates this confound variation. CCS projects steering vectors to a low-dimensional subspace obtained in closed form by solving a contrastive variance objective, which retains the directions along which the target concept varies while suppressing directions shared with the other classes. Across three LLMs and four steering domains, CCS consistently beats all baseline steering methods in all $12$ model-domain settings. The largest relative improvement occurs on AxBench and Emotion where we outperform the next strongest steering baseline by $48$ to $70\%$ and $13$ to $27\%$, respectively. Furthermore, CCS outperforms naive difference-of-means steering by up to $151\%$, showcasing the importance of deconfounding concepts. A toy experiment verifies our motivation on why: planting a topic nuisance into the training data reduces unprojected steering by $46\%$, whereas CCS loses only $12\%$ and recovers most of the gap to an oracle that explicitly deletes the planted direction. A human study with $23$ raters on $296$ generations reproduces the LLM judge's ranking. Our extensive ablation verifies the importance of our method's components and robustness to the number of nuisance classes. Finally, we extend our method to multi-turn conversations, where CCS sustains both concept expression and fluency, matching system prompt performance as other steering methods drift.

==> ccs_spread_inline.tex <==
\begingroup
\definecolor{target}{HTML}{B48A24}
\definecolor{neutral}{HTML}{77818A}
\definecolor{nuisancea}{HTML}{3B8785}
\definecolor{nuisanceb}{HTML}{8F739B}
\definecolor{caa}{HTML}{B45C4B}
\begin{tikzpicture}[x={(1.45cm,.12cm)},y={(.20cm,.65cm)},z={(0cm,1.05cm)},>=Stealth,line cap=round,line join=round,font=\large]
% Schematic synthetic clouds. Shape edits preserve class means;
% the plane illustrates the contrastive subspace and orthogonal projection.

\fill[target,opacity=.03] (0.3082,0.1958,0.2321)--(0.2612,0.2993,0.3265)--(0.2192,0.4036,0.4215)--(0.1822,0.5083,0.5165)--(0.1505,0.6129,0.6113)--(0.1242,0.7171,0.7055)--(0.1035,0.8203,0.7986)--(0.0883,0.9223,0.8904)--(0.0787,1.0225,0.9804)--(0.0749,1.1206,1.0682)--(0.0767,1.2162,1.1536)--(0.0842,1.3089,1.2361)--(0.0974,1.3983,1.3155)--(0.1162,1.4841,1.3914)--(0.1406,1.5659,1.4636)--(0.1704,1.6434,1.5316)--(0.2055,1.7162,1.5953)--(0.2458,1.7842,1.6544)--(0.2911,1.8469,1.7087)--(0.3412,1.9042,1.7579)--(0.3959,1.9559,1.8019)--(0.4551,2.0016,1.8404)--(0.5184,2.0413,1.8733)--(0.5857,2.0748,1.9005)--(0.6566,2.1019,1.9218)--(0.7308,2.1225,1.9373)--(0.8081,2.1366,1.9468)--(0.8882,2.1441,1.9502)--(0.9707,2.1449,1.9476)--(1.0553,2.1391,1.9390)--(1.1416,2.1267,1.9244)--(1.2294,2.1077,1.9039)--(1.3182,2.0822,1.8775)--(1.4077,2.0504,1.8454)--(1.4975,2.0122,1.8077)--(1.5873,1.9680,1.7645)--(1.6767,1.9178,1.7160)--(1.7654,1.8619,1.6625)--(1.8530,1.8005,1.6040)--(1.9391,1.7338,1.5410)--(2.0234,1.6622,1.4735)--(2.1055,1.5858,1.4019)--(2.1852,1.5051,1.3266)--(2.2621,1.4203,1.2476)--(2.3359,1.3317,1.1655)--(2.4062,1.2398,1.0805)--(2.4729,1.1449,0.9930)--(2.5357,1.0474,0.9033)--(2.5942,0.9477,0.8118)--(2.6483,0.8461,0.7188)--(2.6977,0.7432,0.6248)--(2.7423,0.6392,0.5301)--(2.7818,0.5346,0.4350)--(2.8162,0.4299,0.3400)--(2.8452,0.3255,0.2455)--(2.8687,0.2217,0.1518)--(2.8867,0.1191,0.0593)--(2.8991,0.0179,-0.0316)--(2.9058,-0.0813,-0.1206)--(2.9068,-0.1782,-0.2072)--(2.9021,-0.2724,-0.2912)--(2.8917,-0.3635,-0.3722)--(2.8757,-0.4511,-0.4499)--(2.8541,-0.5349,-0.5240)--(2.8271,-0.6146,-0.5941)--(2.7946,-0.6898,-0.6600)--(2.7569,-0.7603,-0.7215)--(2.7141,-0.8257,-0.7782)--(2.6663,-0.8857,-0.8299)--(2.6139,-0.9402,-0.8765)--(2.5569,-0.9889,-0.9178)--(2.4956,-1.0317,-0.9535)--(2.4303,-1.0683,-0.9836)--(2.3612,-1.0986,-1.0079)--(2.2886,-1.1225,-1.0263)--(2.2127,-1.1398,-1.0388)--(2.1340,-1.1506,-1.0452)--(2.0527,-1.1548,-1.0456)--(1.9691,-1.1523,-1.0400)--(1.8836,-1.1432,-1.0284)--(1.7965,-1.1275,-1.0109)--(1.7082,-1.1052,-0.9874)--(1.6190,-1.0765,-0.9582)--(1.5293,-1.0415,-0.9232)--(1.4394,-1.0003,-0.8827)--(1.3498,-0.9530,-0.8369)--(1.2607,-0.9000,-0.7859)--(1.1725,-0.8413,-0.7298)--(1.0857,-0.7772,-0.6691)--(1.0004,-0.7080,-0.6038)--(0.9171,-0.6340,-0.5342)--(0.8362,-0.5554,-0.4607)--(0.7579,-0.4726,-0.3835)--(0.6825,-0.3859,-0.3030)--(0.6104,-0.2956,-0.2194)--(0.5418,-0.2022,-0.1331)--(0.4770,-0.1059,-0.0444)--(0.4164,-0.0072,0.0463)--(0.3600,0.0935,0.1385)--(0.3082,0.1958,0.2321)--cycle;
\draw[target,opacity=.28,line width=.65pt] (0.3082,0.1958,0.2321)--(0.2612,0.2993,0.3265);
\draw[target,opacity=.28,line width=.65pt] (0.2612,0.2993,0.3265)--(0.2192,0.4036,0.4215);
\draw[target,opacity=.28,line width=.65pt] (0.2192,0.4036,0.4215)--(0.1822,0.5083,0.5165);
\draw[target,opacity=.28,line width=.65pt] (0.1822,0.5083,0.5165)--(0.1505,0.6129,0.6113);
\draw[target,opacity=.28,line width=.65pt] (0.1505,0.6129,0.6113)--(0.1242,0.7171,0.7055);
\draw[target,opacity=.28,line width=.65pt] (0.1242,0.7171,0.7055)--(0.1035,0.8203,0.7986);
\draw[target,opacity=.28,line width=.65pt] (0.1035,0.8203,0.7986)--(0.0883,0.9223,0.8904);
\draw[target,opacity=.28,line width=.65pt] (0.0883,0.9223,0.8904)--(0.0787,1.0225,0.9804);
\draw[target,opacity=.28,line width=.65pt] (0.0787,1.0225,0.9804)--(0.0749,1.1206,1.0682);
\draw[target,opacity=.28,line width=.65pt] (0.0749,1.1206,1.0682)--(0.0767,1.2162,1.1536);
\draw[target,opacity=.28,line width=.65pt] (0.0767,1.2162,1.1536)--(0.0842,1.3089,1.2361);
\draw[target,opacity=.28,line width=.65pt] (0.0842,1.3089,1.2361)--(0.0974,1.3983,1.3155);
\draw[target,opacity=.28,line width=.65pt] (0.0974,1.3983,1.3155)--(0.1162,1.4841,1.3914);
\draw[target,opacity=.28,line width=.65pt] (0.1162,1.4841,1.3914)--(0.1406,1.5659,1.4636);
\draw[target,opacity=.28,line width=.65pt] (0.1406,1.5659,1.4636)--(0.1704,1.6434,1.5316);
\draw[target,opacity=.28,line width=.65pt] (0.1704,1.6434,1.5316)--(0.2055,1.7162,1.5953);
\draw[target,opacity=.28,line width=.65pt] (0.2055,1.7162,1.5953)--(0.2458,1.7842,1.6544);
\draw[target,opacity=.28,line width=.65pt] (0.2458,1.7842,1.6544)--(0.2911,1.8469,1.7087);
\draw[target,opacity=.28,line width=.65pt] (0.2911,1.8469,1.7087)--(0.3412,1.9042,1.7579);
\draw[target,opacity=.28,line width=.65pt] (0.3412,1.9042,1.7579)--(0.3959,1.9559,1.8019);
\draw[target,opacity=.28,line width=.65pt] (0.3959,1.9559,1.8019)--(0.4551,2.0016,1.8404);
\draw[target,opacity=.28,line width=.65pt] (0.4551,2.0016,1.8404)--(0.5184,2.0413,1.8733);
\draw[target,opacity=.28,line width=.65pt] (0.5184,2.0413,1.8733)--(0.5857,2.0748,1.9005);
\draw[target,opacity=.28,line width=.65pt] (0.5857,2.0748,1.9005)--(0.6566,2.1019,1.9218);
\draw[target,opacity=.28,line width=.65pt] (0.6566,2.1019,1.9218)--(0.7308,2.1225,1.9373);
\draw[target,opacity=.28,line width=.65pt] (0.7308,2.1225,1.9373)--(0.8081,2.1366,1.9468);
\draw[target,opacity=.28,line width=.65pt] (0.8081,2.1366,1.9468)--(0.8882,2.1441,1.9502);
\draw[target,opacity=.28,line width=.65pt] (0.8882,2.1441,1.9502)--(0.9707,2.1449,1.9476);
\draw[target,opacity=.28,line width=.65pt] (0.9707,2.1449,1.9476)--(1.0553,2.1391,1.9390);
\draw[target,opacity=.28,line width=.65pt] (1.0553,2.1391,1.9390)--(1.1416,2.1267,1.9244);
\draw[target,opacity=.28,line width=.65pt] (1.1416,2.1267,1.9244)--(1.2294,2.1077,1.9039);
\draw[target,opacity=.28,line width=.65pt] (1.2294,2.1077,1.9039)--(1.3182,2.0822,1.8775);
\draw[target,opacity=.28,line width=.65pt] (1.3182,2.0822,1.8775)--(1.4077,2.0504,1.8454);
\draw[target,opacity=.28,line width=.65pt] (1.4077,2.0504,1.8454)--(1.4975,2.0122,1.8077);
\draw[target,opacity=.28,line width=.65pt] (1.4975,2.0122,1.8077)--(1.5873,1.9680,1.7645);
\draw[target,opacity=.28,line width=.65pt] (1.5873,1.9680,1.7645)--(1.6767,1.9178,1.7160);
\draw[target,opacity=.28,line width=.65pt] (1.6767,1.9178,1.7160)--(1.7654,1.8619,1.6625);
\draw[target,opacity=.28,line width=.65pt] (1.7654,1.8619,1.6625)--(1.8530,1.8005,1.6040);
\draw[target,opacity=.28,line width=.65pt] (1.8530,1.8005,1.6040)--(1.9391,1.7338,1.5410);
\draw[target,opacity=.28,line width=.65pt] (1.9391,1.7338,1.5410)--(2.0234,1.6622,1.4735);
\draw[target,opacity=.28,line width=.65pt] (2.0234,1.6622,1.4735)--(2.1055,1.5858,1.4019);
\draw[target,opacity=.28,line width=.65pt] (2.1055,1.5858,1.4019)--(2.1852,1.5051,1.3266);
\draw[target,opacity=.28,line width=.65pt] (2.1852,1.5051,1.3266)--(2.2621,1.4203,1.2476);
\draw[target,opacity=.28,line width=.65pt] (2.2621,1.4203,1.2476)--(2.3359,1.3317,1.1655);
\draw[target,opacity=.28,line width=.65pt] (2.3359,1.3317,1.1655)--(2.4062,1.2398,1.0805);
\draw[target,opacity=.28,line width=.65pt] (2.4062,1.2398,1.0805)--(2.4729,1.1449,0.9930);
\draw[target,opacity=.28,line width=.65pt] (2.4729,1.1449,0.9930)--(2.5357,1.0474,0.9033);
\draw[target,opacity=.28,line width=.65pt] (2.5357,1.0474,0.9033)--(2.5942,0.9477,0.8118);
\draw[target,opacity=.28,line width=.65pt] (2.5942,0.9477,0.8118)--(2.6483,0.8461,0.7188);
\draw[target,opacity=.28,line width=.65pt] (2.6483,0.8461,0.7188)--(2.6977,0.7432,0.6248);
\draw[target,opacity=.28,line width=.65pt] (2.6977,0.7432,0.6248)--(2.7423,0.6392,0.5301);
\draw[target,opacity=.28,line width=.65pt] (2.7423,0.6392,0.5301)--(2.7818,0.5346,0.4350);
\draw[target,opacity=.28,line width=.65pt] (2.7818,0.5346,0.4350)--(2.8162,0.4299,0.3400);
\draw[target,opacity=.28,line width=.65pt] (2.8162,0.4299,0.3400)--(2.8452,0.3255,0.2455);
\draw[target,opacity=.28,line width=.65pt] (2.8452,0.3255,0.2455)--(2.8687,0.2217,0.1518);
\draw[target,opacity=.28,line width=.65pt] (2.8687,0.2217,0.1518)--(2.8867,0.1191,0.0593);
\draw[target,opacity=.28,line width=.65pt] (2.8867,0.1191,0.0593)--(2.8948,0.0531,-0.0000);
\draw[target,opacity=.18,line width=.65pt] (2.8948,0.0531,-0.0000)--(2.8991,0.0179,-0.0316);
\draw[target,opacity=.18,line width=.65pt] (2.8991,0.0179,-0.0316)--(2.9058,-0.0813,-0.1206);
\draw[target,opacity=.18,line width=.65pt] (2.9058,-0.0813,-0.1206)--(2.9068,-0.1782,-0.2072);
\draw[target,opacity=.18,line width=.65pt] (2.9068,-0.1782,-0.2072)--(2.9021,-0.2724,-0.2912);
\draw[target,opacity=.18,line width=.65pt] (2.9021,-0.2724,-0.2912)--(2.8917,-0.3635,-0.3722);
\draw[target,opacity=.18,line width=.65pt] (2.8917,-0.3635,-0.3722)--(2.8757,-0.4511,-0.4499);
\draw[target,opacity=.18,line width=.65pt] (2.8757,-0.4511,-0.4499)--(2.8541,-0.5349,-0.5240);
\draw[target,opacity=.18,line width=.65pt] (2.8541,-0.5349,-0.5240)--(2.8271,-0.6146,-0.5941);
\draw[target,opacity=.18,line width=.65pt] (2.8271,-0.6146,-0.5941)--(2.7946,-0.6898,-0.6600);
\draw[target,opacity=.18,line width=.65pt] (2.7946,-0.6898,-0.6600)--(2.7569,-0.7603,-0.7215);
\draw[target,opacity=.18,line width=.65pt] (2.7569,-0.7603,-0.7215)--(2.7141,-0.8257,-0.7782);
\draw[target,opacity=.18,line width=.65pt] (2.7141,-0.8257,-0.7782)--(2.6663,-0.8857,-0.8299);
\draw[target,opacity=.18,line width=.65pt] (2.6663,-0.8857,-0.8299)--(2.6139,-0.9402,-0.8765);
\draw[target,opacity=.18,line width=.65pt] (2.6139,-0.9402,-0.8765)--(2.5569,-0.9889,-0.9178);
\draw[target,opacity=.18,line width=.65pt] (2.5569,-0.9889,-0.9178)--(2.4956,-1.0317,-0.9535);
\draw[target,opacity=.18,line width=.65pt] (2.4956,-1.0317,-0.9535)--(2.4303,-1.0683,-0.9836);
\draw[target,opacity=.18,line width=.65pt] (2.4303,-1.0683,-0.9836)--(2.3612,-1.0986,-1.0079);
\draw[target,opacity=.18,line width=.65pt] (2.3612,-1.0986,-1.0079)--(2.2886,-1.1225,-1.0263);
\draw[target,opacity=.18,line width=.65pt] (2.2886,-1.1225,-1.0263)--(2.2127,-1.1398,-1.0388);
\draw[target,opacity=.18,line width=.65pt] (2.2127,-1.1398,-1.0388)--(2.1340,-1.1506,-1.0452);
\draw[target,opacity=.18,line width=.65pt] (2.1340,-1.1506,-1.0452)--(2.0527,-1.1548,-1.0456);
\draw[target,opacity=.18,line width=.65pt] (2.0527,-1.1548,-1.0456)--(1.9691,-1.1523,-1.0400);
\draw[target,opacity=.18,line width=.65pt] (1.9691,-1.1523,-1.0400)--(1.8836,-1.1432,-1.0284);
\draw[target,opacity=.18,line width=.65pt] (1.8836,-1.1432,-1.0284)--(1.7965,-1.1275,-1.0109);
\draw[target,opacity=.18,line width=.65pt] (1.7965,-1.1275,-1.0109)--(1.7082,-1.1052,-0.9874);
\draw[target,opacity=.18,line width=.65pt] (1.7082,-1.1052,-0.9874)--(1.6190,-1.0765,-0.9582);
\draw[target,opacity=.18,line width=.65pt] (1.6190,-1.0765,-0.9582)--(1.5293,-1.0415,-0.9232);
\draw[target,opacity=.18,line width=.65pt] (1.5293,-1.0415,-0.9232)--(1.4394,-1.0003,-0.8827);
\draw[target,opacity=.18,line width=.65pt] (1.4394,-1.0003,-0.8827)--(1.3498,-0.9530,-0.8369);
\draw[target,opacity=.18,line width=.65pt] (1.3498,-0.9530,-0.8369)--(1.2607,-0.9000,-0.7859);
\draw[target,opacity=.18,line width=.65pt] (1.2607,-0.9000,-0.7859)--(1.1725,-0.8413,-0.7298);
\draw[target,opacity=.18,line width=.65pt] (1.1725,-0.8413,-0.7298)--(1.0857,-0.7772,-0.6691);
\draw[target,opacity=.18,line width=.65pt] (1.0857,-0.7772,-0.6691)--(1.0004,-0.7080,-0.6038);
\draw[target,opacity=.18,line width=.65pt] (1.0004,-0.7080,-0.6038)--(0.9171,-0.6340,-0.5342);
\draw[target,opacity=.18,line width=.65pt] (0.9171,-0.6340,-0.5342)--(0.8362,-0.5554,-0.4607);
\draw[target,opacity=.18,line width=.65pt] (0.8362,-0.5554,-0.4607)--(0.7579,-0.4726,-0.3835);
\draw[target,opacity=.18,line width=.65pt] (0.7579,-0.4726,-0.3835)--(0.6825,-0.3859,-0.3030);
\draw[target,opacity=.18,line width=.65pt] (0.6825,-0.3859,-0.3030)--(0.6104,-0.2956,-0.2194);
\draw[target,opacity=.18,line width=.65pt] (0.6104,-0.2956,-0.2194)--(0.5418,-0.2022,-0.1331);
\draw[target,opacity=.18,line width=.65pt] (0.5418,-0.2022,-0.1331)--(0.4770,-0.1059,-0.0444);
\draw[target,opacity=.18,line width=.65pt] (0.4770,-0.1059,-0.0444)--(0.4473,-0.0576,0.0000);
\draw[target,opacity=.28,line width=.65pt] (0.4473,-0.0576,0.0000)--(0.4164,-0.0072,0.0463);
\draw[target,opacity=.28,line width=.65pt] (0.4164,-0.0072,0.0463)--(0.3600,0.0935,0.1385);
\draw[target,opacity=.28,line width=.65pt] (0.3600,0.0935,0.1385)--(0.3082,0.1958,0.2321);
\draw[target,opacity=.28,line width=.3pt] (2.6470,0.7927,0.7787)--(2.7089,0.6351,0.6884);
\draw[target,opacity=.28,line width=.3pt] (2.7089,0.6351,0.6884)--(2.7632,0.4765,0.5966);
\draw[target,opacity=.28,line width=.3pt] (2.7632,0.4765,0.5966)--(2.8093,0.3181,0.5038);
\draw[target,opacity=.28,line width=.3pt] (2.8093,0.3181,0.5038)--(2.8471,0.1608,0.4108);
\draw[target,opacity=.28,line width=.3pt] (2.8471,0.1608,0.4108)--(2.8764,0.0056,0.3180);
\draw[target,opacity=.28,line width=.3pt] (2.8764,0.0056,0.3180)--(2.8969,-0.1466,0.2260);
\draw[target,opacity=.28,line width=.3pt] (2.8969,-0.1466,0.2260)--(2.9085,-0.2946,0.1355);
\draw[target,opacity=.28,line width=.3pt] (2.9085,-0.2946,0.1355)--(2.9111,-0.4377,0.0470);
\draw[target,opacity=.28,line width=.3pt] (2.9111,-0.4377,0.0470)--(2.9077,-0.5126,-0.0000);
\draw[target,opacity=.18,line width=.3pt] (2.9077,-0.5126,-0.0000)--(2.9048,-0.5748,-0.0390);
\draw[target,opacity=.18,line width=.3pt] (2.9048,-0.5748,-0.0390)--(2.8895,-0.7052,-0.1218);
\draw[target,opacity=.18,line width=.3pt] (2.8895,-0.7052,-0.1218)--(2.8654,-0.8280,-0.2011);
\draw[target,opacity=.18,line width=.3pt] (2.8654,-0.8280,-0.2011)--(2.8326,-0.9424,-0.2762);
\draw[target,opacity=.18,line width=.3pt] (2.8326,-0.9424,-0.2762)--(2.7913,-1.0478,-0.3466);
\draw[target,opacity=.18,line width=.3pt] (2.7913,-1.0478,-0.3466)--(2.7418,-1.1434,-0.4121);
\draw[target,opacity=.18,line width=.3pt] (2.7418,-1.1434,-0.4121)--(2.6843,-1.2286,-0.4721);
\draw[target,opacity=.18,line width=.3pt] (2.6843,-1.2286,-0.4721)--(2.6194,-1.3029,-0.5262);
\draw[target,opacity=.18,line width=.3pt] (2.6194,-1.3029,-0.5262)--(2.5473,-1.3659,-0.5742);
\draw[target,opacity=.18,line width=.3pt] (2.5473,-1.3659,-0.5742)--(2.4685,-1.4171,-0.6156);
\draw[target,opacity=.18,line width=.3pt] (2.4685,-1.4171,-0.6156)--(2.3835,-1.4562,-0.6504);
\draw[target,opacity=.18,line width=.3pt] (2.3835,-1.4562,-0.6504)--(2.2929,-1.4830,-0.6781);
\draw[target,opacity=.18,line width=.3pt] (2.2929,-1.4830,-0.6781)--(2.1973,-1.4972,-0.6987);
\draw[target,opacity=.18,line width=.3pt] (2.1973,-1.4972,-0.6987)--(2.0971,-1.4989,-0.7120);
\draw[target,opacity=.18,line width=.3pt] (2.0971,-1.4989,-0.7120)--(1.9931,-1.4879,-0.7180);
\draw[target,opacity=.18,line width=.3pt] (1.9931,-1.4879,-0.7180)--(1.8860,-1.4645,-0.7166);
\draw[target,opacity=.18,line width=.3pt] (1.8860,-1.4645,-0.7166)--(1.7764,-1.4286,-0.7078);
\draw[target,opacity=.18,line width=.3pt] (1.7764,-1.4286,-0.7078)--(1.6649,-1.3805,-0.6916);
\draw[target,opacity=.18,line width=.3pt] (1.6649,-1.3805,-0.6916)--(1.5524,-1.3206,-0.6682);
\draw[target,opacity=.18,line width=.3pt] (1.5524,-1.3206,-0.6682)--(1.4394,-1.2493,-0.6378);
\draw[target,opacity=.18,line width=.3pt] (1.4394,-1.2493,-0.6378)--(1.3268,-1.1669,-0.6004);
\draw[target,opacity=.18,line width=.3pt] (1.3268,-1.1669,-0.6004)--(1.2152,-1.0739,-0.5564);
\draw[target,opacity=.18,line width=.3pt] (1.2152,-1.0739,-0.5564)--(1.1054,-0.9711,-0.5060);
\draw[target,opacity=.18,line width=.3pt] (1.1054,-0.9711,-0.5060)--(0.9980,-0.8590,-0.4496);
\draw[target,opacity=.18,line width=.3pt] (0.9980,-0.8590,-0.4496)--(0.8937,-0.7383,-0.3875);
\draw[target,opacity=.18,line width=.3pt] (0.8937,-0.7383,-0.3875)--(0.7932,-0.6099,-0.3200);
\draw[target,opacity=.18,line width=.3pt] (0.7932,-0.6099,-0.3200)--(0.6971,-0.4744,-0.2477);
\draw[target,opacity=.18,line width=.3pt] (0.6971,-0.4744,-0.2477)--(0.6061,-0.3328,-0.1709);
\draw[target,opacity=.18,line width=.3pt] (0.6061,-0.3328,-0.1709)--(0.5206,-0.1860,-0.0902);
\draw[target,opacity=.18,line width=.3pt] (0.5206,-0.1860,-0.0902)--(0.4412,-0.0349,-0.0061);
\draw[target,opacity=.18,line width=.3pt] (0.4412,-0.0349,-0.0061)--(0.4361,-0.0240,0.0000);
\draw[target,opacity=.28,line width=.3pt] (0.4361,-0.0240,0.0000)--(0.3685,0.1196,0.0809);
\draw[target,opacity=.28,line width=.3pt] (0.3685,0.1196,0.0809)--(0.3029,0.2765,0.1703);
\draw[target,opacity=.28,line width=.3pt] (0.3029,0.2765,0.1703)--(0.2448,0.4347,0.2614);
\draw[target,opacity=.28,line width=.3pt] (0.2448,0.4347,0.2614)--(0.1946,0.5934,0.3537);
\draw[target,opacity=.28,line width=.3pt] (0.1946,0.5934,0.3537)--(0.1526,0.7514,0.4467);
\draw[target,opacity=.28,line width=.3pt] (0.1526,0.7514,0.4467)--(0.1190,0.9077,0.5397);
\draw[target,opacity=.28,line width=.3pt] (0.1190,0.9077,0.5397)--(0.0941,1.0615,0.6322);
\draw[target,opacity=.28,line width=.3pt] (0.0941,1.0615,0.6322)--(0.0781,1.2117,0.7235);
\draw[target,opacity=.28,line width=.3pt] (0.0781,1.2117,0.7235)--(0.0709,1.3574,0.8131);
\draw[target,opacity=.28,line width=.3pt] (0.0709,1.3574,0.8131)--(0.0728,1.4976,0.9004);
\draw[target,opacity=.28,line width=.3pt] (0.0728,1.4976,0.9004)--(0.0836,1.6315,0.9848);
\draw[target,opacity=.28,line width=.3pt] (0.0836,1.6315,0.9848)--(0.1033,1.7582,1.0659);
\draw[target,opacity=.28,line width=.3pt] (0.1033,1.7582,1.0659)--(0.1318,1.8769,1.1432);
\draw[target,opacity=.28,line width=.3pt] (0.1318,1.8769,1.1432)--(0.1689,1.9869,1.2160);
\draw[target,opacity=.28,line width=.3pt] (0.1689,1.9869,1.2160)--(0.2143,2.0874,1.2840);
\draw[target,opacity=.28,line width=.3pt] (0.2143,2.0874,1.2840)--(0.2678,2.1779,1.3468);
\draw[target,opacity=.28,line width=.3pt] (0.2678,2.1779,1.3468)--(0.3291,2.2577,1.4039);
\draw[target,opacity=.28,line width=.3pt] (0.3291,2.2577,1.4039)--(0.3977,2.3264,1.4550);
\draw[target,opacity=.28,line width=.3pt] (0.3977,2.3264,1.4550)--(0.4732,2.3836,1.4997);
\draw[target,opacity=.28,line width=.3pt] (0.4732,2.3836,1.4997)--(0.5551,2.4287,1.5379);
\draw[target,opacity=.28,line width=.3pt] (0.5551,2.4287,1.5379)--(0.6430,2.4617,1.5691);
\draw[target,opacity=.28,line width=.3pt] (0.6430,2.4617,1.5691)--(0.7362,2.4822,1.5933);
\draw[target,opacity=.28,line width=.3pt] (0.7362,2.4822,1.5933)--(0.8342,2.4902,1.6103);
\draw[target,opacity=.28,line width=.3pt] (0.8342,2.4902,1.6103)--(0.9363,2.4856,1.6200);
\draw[target,opacity=.28,line width=.3pt] (0.9363,2.4856,1.6200)--(1.0419,2.4683,1.6222);
\draw[target,opacity=.28,line width=.3pt] (1.0419,2.4683,1.6222)--(1.1504,2.4386,1.6171);
\draw[target,opacity=.28,line width=.3pt] (1.1504,2.4386,1.6171)--(1.2611,2.3966,1.6046);
\draw[target,opacity=.28,line width=.3pt] (1.2611,2.3966,1.6046)--(1.3731,2.3426,1.5848);
\draw[target,opacity=.28,line width=.3pt] (1.3731,2.3426,1.5848)--(1.4860,2.2769,1.5579);
\draw[target,opacity=.28,line width=.3pt] (1.4860,2.2769,1.5579)--(1.5988,2.2000,1.5239);
\draw[target,opacity=.28,line width=.3pt] (1.5988,2.2000,1.5239)--(1.7110,2.1123,1.4832);
\draw[target,opacity=.28,line width=.3pt] (1.7110,2.1123,1.4832)--(1.8218,2.0143,1.4360);
\draw[target,opacity=.28,line width=.3pt] (1.8218,2.0143,1.4360)--(1.9305,1.9067,1.3826);
\draw[target,opacity=.28,line width=.3pt] (1.9305,1.9067,1.3826)--(2.0364,1.7903,1.3232);
\draw[target,opacity=.28,line width=.3pt] (2.0364,1.7903,1.3232)--(2.1389,1.6656,1.2584);
\draw[target,opacity=.28,line width=.3pt] (2.1389,1.6656,1.2584)--(2.2373,1.5335,1.1884);
\draw[target,opacity=.28,line width=.3pt] (2.2373,1.5335,1.1884)--(2.3309,1.3949,1.1138);
\draw[target,opacity=.28,line width=.3pt] (2.3309,1.3949,1.1138)--(2.4193,1.2506,1.0351);
\draw[target,opacity=.28,line width=.3pt] (2.4193,1.2506,1.0351)--(2.5017,1.1015,0.9526);
\draw[target,opacity=.28,line width=.3pt] (2.5017,1.1015,0.9526)--(2.5778,0.9485,0.8670);
\draw[target,opacity=.28,line width=.3pt] (2.5778,0.9485,0.8670)--(2.6470,0.7927,0.7787);
\draw[target,opacity=.28,line width=.3pt] (1.3381,-0.2779,1.6970)--(1.4041,-0.4322,1.6038);
\draw[target,opacity=.28,line width=.3pt] (1.4041,-0.4322,1.6038)--(1.4707,-0.5806,1.5033);
\draw[target,opacity=.28,line width=.3pt] (1.4707,-0.5806,1.5033)--(1.5374,-0.7223,1.3961);
\draw[target,opacity=.28,line width=.3pt] (1.5374,-0.7223,1.3961)--(1.6038,-0.8562,1.2830);
\draw[target,opacity=.28,line width=.3pt] (1.6038,-0.8562,1.2830)--(1.6695,-0.9816,1.1646);
\draw[target,opacity=.28,line width=.3pt] (1.6695,-0.9816,1.1646)--(1.7341,-1.0976,1.0418);
\draw[target,opacity=.28,line width=.3pt] (1.7341,-1.0976,1.0418)--(1.7972,-1.2036,0.9151);
\draw[target,opacity=.28,line width=.3pt] (1.7972,-1.2036,0.9151)--(1.8583,-1.2988,0.7856);
\draw[target,opacity=.28,line width=.3pt] (1.8583,-1.2988,0.7856)--(1.9171,-1.3827,0.6540);
\draw[target,opacity=.28,line width=.3pt] (1.9171,-1.3827,0.6540)--(1.9732,-1.4547,0.5210);
\draw[target,opacity=.28,line width=.3pt] (1.9732,-1.4547,0.5210)--(2.0262,-1.5144,0.3877);
\draw[target,opacity=.28,line width=.3pt] (2.0262,-1.5144,0.3877)--(2.0759,-1.5614,0.2547);
\draw[target,opacity=.28,line width=.3pt] (2.0759,-1.5614,0.2547)--(2.1218,-1.5954,0.1230);
\draw[target,opacity=.28,line width=.3pt] (2.1218,-1.5954,0.1230)--(2.1616,-1.6151,0.0000);
\draw[target,opacity=.18,line width=.3pt] (2.1616,-1.6151,0.0000)--(2.1638,-1.6161,-0.0066);
\draw[target,opacity=.18,line width=.3pt] (2.1638,-1.6161,-0.0066)--(2.2015,-1.6235,-0.1333);
\draw[target,opacity=.18,line width=.3pt] (2.2015,-1.6235,-0.1333)--(2.2347,-1.6176,-0.2564);
\draw[target,opacity=.18,line width=.3pt] (2.2347,-1.6176,-0.2564)--(2.2633,-1.5982,-0.3749);
\draw[target,opacity=.18,line width=.3pt] (2.2633,-1.5982,-0.3749)--(2.2869,-1.5656,-0.4882);
\draw[target,opacity=.18,line width=.3pt] (2.2869,-1.5656,-0.4882)--(2.3055,-1.5200,-0.5956);
\draw[target,opacity=.18,line width=.3pt] (2.3055,-1.5200,-0.5956)--(2.3190,-1.4617,-0.6964);
\draw[target,opacity=.18,line width=.3pt] (2.3190,-1.4617,-0.6964)--(2.3272,-1.3910,-0.7899);
\draw[target,opacity=.18,line width=.3pt] (2.3272,-1.3910,-0.7899)--(2.3301,-1.3083,-0.8755);
\draw[target,opacity=.18,line width=.3pt] (2.3301,-1.3083,-0.8755)--(2.3277,-1.2143,-0.9527);
\draw[target,opacity=.18,line width=.3pt] (2.3277,-1.2143,-0.9527)--(2.3201,-1.1094,-1.0211);
\draw[target,opacity=.18,line width=.3pt] (2.3201,-1.1094,-1.0211)--(2.3072,-0.9944,-1.0802);
\draw[target,opacity=.18,line width=.3pt] (2.3072,-0.9944,-1.0802)--(2.2891,-0.8700,-1.1295);
\draw[target,opacity=.18,line width=.3pt] (2.2891,-0.8700,-1.1295)--(2.2660,-0.7369,-1.1689);
\draw[target,opacity=.18,line width=.3pt] (2.2660,-0.7369,-1.1689)--(2.2380,-0.5961,-1.1980);
\draw[target,opacity=.18,line width=.3pt] (2.2380,-0.5961,-1.1980)--(2.2053,-0.4483,-1.2167);
\draw[target,opacity=.18,line width=.3pt] (2.2053,-0.4483,-1.2167)--(2.1680,-0.2946,-1.2248);
\draw[target,opacity=.18,line width=.3pt] (2.1680,-0.2946,-1.2248)--(2.1265,-0.1359,-1.2224);
\draw[target,opacity=.18,line width=.3pt] (2.1265,-0.1359,-1.2224)--(2.0809,0.0268,-1.2093);
\draw[target,opacity=.18,line width=.3pt] (2.0809,0.0268,-1.2093)--(2.0317,0.1924,-1.1858);
\draw[target,opacity=.18,line width=.3pt] (2.0317,0.1924,-1.1858)--(1.9790,0.3600,-1.1519);
\draw[target,opacity=.18,line width=.3pt] (1.9790,0.3600,-1.1519)--(1.9232,0.5284,-1.1078);
\draw[target,opacity=.18,line width=.3pt] (1.9232,0.5284,-1.1078)--(1.8647,0.6966,-1.0539);
\draw[target,opacity=.18,line width=.3pt] (1.8647,0.6966,-1.0539)--(1.8038,0.8636,-0.9905);
\draw[target,opacity=.18,line width=.3pt] (1.8038,0.8636,-0.9905)--(1.7409,1.0282,-0.9179);
\draw[target,opacity=.18,line width=.3pt] (1.7409,1.0282,-0.9179)--(1.6765,1.1895,-0.8367);
\draw[target,opacity=.18,line width=.3pt] (1.6765,1.1895,-0.8367)--(1.6109,1.3463,-0.7473);
\draw[target,opacity=.18,line width=.3pt] (1.6109,1.3463,-0.7473)--(1.5445,1.4978,-0.6504);
\draw[target,opacity=.18,line width=.3pt] (1.5445,1.4978,-0.6504)--(1.4778,1.6429,-0.5465);
\draw[target,opacity=.18,line width=.3pt] (1.4778,1.6429,-0.5465)--(1.4112,1.7808,-0.4363);
\draw[target,opacity=.18,line width=.3pt] (1.4112,1.7808,-0.4363)--(1.3451,1.9106,-0.3204);
\draw[target,opacity=.18,line width=.3pt] (1.3451,1.9106,-0.3204)--(1.2799,2.0314,-0.1997);
\draw[target,opacity=.18,line width=.3pt] (1.2799,2.0314,-0.1997)--(1.2160,2.1425,-0.0749);
\draw[target,opacity=.18,line width=.3pt] (1.2160,2.1425,-0.0749)--(1.1797,2.2013,0.0000);
\draw[target,opacity=.28,line width=.3pt] (1.1797,2.2013,0.0000)--(1.1539,2.2432,0.0533);
\draw[target,opacity=.28,line width=.3pt] (1.1539,2.2432,0.0533)--(1.0939,2.3328,0.1840);
\draw[target,opacity=.28,line width=.3pt] (1.0939,2.3328,0.1840)--(1.0364,2.4108,0.3164);
\draw[target,opacity=.28,line width=.3pt] (1.0364,2.4108,0.3164)--(0.9818,2.4767,0.4497);
\draw[target,opacity=.28,line width=.3pt] (0.9818,2.4767,0.4497)--(0.9304,2.5301,0.5829);
\draw[target,opacity=.28,line width=.3pt] (0.9304,2.5301,0.5829)--(0.8826,2.5706,0.7154);
\draw[target,opacity=.28,line width=.3pt] (0.8826,2.5706,0.7154)--(0.8385,2.5980,0.8461);
\draw[target,opacity=.28,line width=.3pt] (0.8385,2.5980,0.8461)--(0.7987,2.6121,0.9744);
\draw[target,opacity=.28,line width=.3pt] (0.7987,2.6121,0.9744)--(0.7632,2.6128,1.0994);
\draw[target,opacity=.28,line width=.3pt] (0.7632,2.6128,1.0994)--(0.7323,2.6001,1.2203);
\draw[target,opacity=.28,line width=.3pt] (0.7323,2.6001,1.2203)--(0.7062,2.5741,1.3363);
\draw[target,opacity=.28,line width=.3pt] (0.7062,2.5741,1.3363)--(0.6850,2.5350,1.4467);
\draw[target,opacity=.28,line width=.3pt] (0.6850,2.5350,1.4467)--(0.6690,2.4830,1.5509);
\draw[target,opacity=.28,line width=.3pt] (0.6690,2.4830,1.5509)--(0.6581,2.4184,1.6481);
\draw[target,opacity=.28,line width=.3pt] (0.6581,2.4184,1.6481)--(0.6526,2.3417,1.7377);
\draw[target,opacity=.28,line width=.3pt] (0.6526,2.3417,1.7377)--(0.6523,2.2532,1.8192);
\draw[target,opacity=.28,line width=.3pt] (0.6523,2.2532,1.8192)--(0.6573,2.1537,1.8921);
\draw[target,opacity=.28,line width=.3pt] (0.6573,2.1537,1.8921)--(0.6676,2.0437,1.9558);
\draw[target,opacity=.28,line width=.3pt] (0.6676,2.0437,1.9558)--(0.6831,1.9239,2.0101);
\draw[target,opacity=.28,line width=.3pt] (0.6831,1.9239,2.0101)--(0.7037,1.7950,2.0545);
\draw[target,opacity=.28,line width=.3pt] (0.7037,1.7950,2.0545)--(0.7293,1.6580,2.0888);
\draw[target,opacity=.28,line width=.3pt] (0.7293,1.6580,2.0888)--(0.7597,1.5136,2.1127);
\draw[target,opacity=.28,line width=.3pt] (0.7597,1.5136,2.1127)--(0.7947,1.3627,2.1261);
\draw[target,opacity=.28,line width=.3pt] (0.7947,1.3627,2.1261)--(0.8341,1.2064,2.1289);
\draw[target,opacity=.28,line width=.3pt] (0.8341,1.2064,2.1289)--(0.8777,1.0456,2.1212);
\draw[target,opacity=.28,line width=.3pt] (0.8777,1.0456,2.1212)--(0.9251,0.8813,2.1029);
\draw[target,opacity=.28,line width=.3pt] (0.9251,0.8813,2.1029)--(0.9762,0.7145,2.0741);
\draw[target,opacity=.28,line width=.3pt] (0.9762,0.7145,2.0741)--(1.0304,0.5464,2.0351);
\draw[target,opacity=.28,line width=.3pt] (1.0304,0.5464,2.0351)--(1.0876,0.3779,1.9861);
\draw[target,opacity=.28,line width=.3pt] (1.0876,0.3779,1.9861)--(1.1474,0.2102,1.9274);
\draw[target,opacity=.28,line width=.3pt] (1.1474,0.2102,1.9274)--(1.2093,0.0443,1.8593);
\draw[target,opacity=.28,line width=.3pt] (1.2093,0.0443,1.8593)--(1.2730,-0.1187,1.7824);
\draw[target,opacity=.28,line width=.3pt] (1.2730,-0.1187,1.7824)--(1.3381,-0.2779,1.6970);
\fill[neutral,opacity=.03] (-1.0687,-1.3920,-0.5072)--(-1.0881,-1.4040,-0.4044)--(-1.1065,-1.4157,-0.3017)--(-1.1236,-1.4269,-0.1997)--(-1.1395,-1.4378,-0.0988)--(-1.1541,-1.4482,0.0007)--(-1.1673,-1.4580,0.0983)--(-1.1791,-1.4673,0.1937)--(-1.1894,-1.4761,0.2864)--(-1.1982,-1.4842,0.3761)--(-1.2054,-1.4916,0.4624)--(-1.2111,-1.4984,0.5450)--(-1.2152,-1.5044,0.6235)--(-1.2176,-1.5097,0.6976)--(-1.2185,-1.5142,0.7671)--(-1.2176,-1.5180,0.8316)--(-1.2152,-1.5210,0.8910)--(-1.2112,-1.5231,0.9448)--(-1.2055,-1.5245,0.9930)--(-1.1983,-1.5250,1.0353)--(-1.1895,-1.5247,1.0716)--(-1.1792,-1.5236,1.1017)--(-1.1674,-1.5216,1.1255)--(-1.1542,-1.5189,1.1430)--(-1.1397,-1.5154,1.1539)--(-1.1238,-1.5110,1.1584)--(-1.1067,-1.5060,1.1563)--(-1.0884,-1.5001,1.1477)--(-1.0689,-1.4936,1.1326)--(-1.0485,-1.4863,1.1110)--(-1.0271,-1.4784,1.0832)--(-1.0049,-1.4698,1.0491)--(-0.9818,-1.4607,1.0089)--(-0.9581,-1.4510,0.9628)--(-0.9338,-1.4407,0.9110)--(-0.9091,-1.4300,0.8536)--(-0.8839,-1.4188,0.7910)--(-0.8585,-1.4073,0.7232)--(-0.8329,-1.3954,0.6507)--(-0.8072,-1.3832,0.5737)--(-0.7815,-1.3707,0.4926)--(-0.7560,-1.3581,0.4076)--(-0.7306,-1.3453,0.3191)--(-0.7057,-1.3323,0.2274)--(-0.6811,-1.3194,0.1330)--(-0.6571,-1.3064,0.0361)--(-0.6337,-1.2936,-0.0627)--(-0.6111,-1.2808,-0.1632)--(-0.5892,-1.2682,-0.2649)--(-0.5683,-1.2558,-0.3673)--(-0.5483,-1.2436,-0.4702)--(-0.5295,-1.2318,-0.5730)--(-0.5117,-1.2203,-0.6754)--(-0.4952,-1.2092,-0.7769)--(-0.4799,-1.1986,-0.8772)--(-0.4660,-1.1885,-0.9758)--(-0.4535,-1.1789,-1.0723)--(-0.4425,-1.1699,-1.1664)--(-0.4329,-1.1615,-1.2576)--(-0.4249,-1.1537,-1.3456)--(-0.4184,-1.1466,-1.4301)--(-0.4136,-1.1402,-1.5107)--(-0.4103,-1.1345,-1.5871)--(-0.4086,-1.1296,-1.6589)--(-0.4086,-1.1254,-1.7260)--(-0.4103,-1.1221,-1.7879)--(-0.4135,-1.1195,-1.8445)--(-0.4184,-1.1177,-1.8956)--(-0.4248,-1.1168,-1.9409)--(-0.4328,-1.1167,-1.9802)--(-0.4424,-1.1174,-2.0134)--(-0.4534,-1.1189,-2.0404)--(-0.4659,-1.1213,-2.0610)--(-0.4798,-1.1244,-2.0752)--(-0.4950,-1.1283,-2.0829)--(-0.5115,-1.1331,-2.0841)--(-0.5292,-1.1385,-2.0787)--(-0.5481,-1.1447,-2.0669)--(-0.5680,-1.1516,-2.0486)--(-0.5890,-1.1592,-2.0239)--(-0.6108,-1.1675,-1.9929)--(-0.6335,-1.1763,-1.9557)--(-0.6568,-1.1858,-1.9126)--(-0.6808,-1.1957,-1.8636)--(-0.7054,-1.2062,-1.8090)--(-0.7303,-1.2172,-1.7489)--(-0.7557,-1.2285,-1.6837)--(-0.7812,-1.2403,-1.6135)--(-0.8069,-1.2523,-1.5387)--(-0.8326,-1.2647,-1.4596)--(-0.8582,-1.2772,-1.3765)--(-0.8836,-1.2900,-1.2897)--(-0.9088,-1.3028,-1.1996)--(-0.9336,-1.3158,-1.1065)--(-0.9578,-1.3287,-1.0108)--(-0.9816,-1.3417,-0.9129)--(-1.0046,-1.3545,-0.8132)--(-1.0268,-1.3672,-0.7121)--(-1.0482,-1.3797,-0.6100)--(-1.0687,-1.3920,-0.5072)--cycle;
\draw[neutral,opacity=.18,line width=.65pt] (-1.0687,-1.3920,-0.5072)--(-1.0881,-1.4040,-0.4044);
\draw[neutral,opacity=.18,line width=.65pt] (-1.0881,-1.4040,-0.4044)--(-1.1065,-1.4157,-0.3017);
\draw[neutral,opacity=.18,line width=.65pt] (-1.1065,-1.4157,-0.3017)--(-1.1236,-1.4269,-0.1997);
\draw[neutral,opacity=.18,line width=.65pt] (-1.1236,-1.4269,-0.1997)--(-1.1395,-1.4378,-0.0988);
\draw[neutral,opacity=.18,line width=.65pt] (-1.1395,-1.4378,-0.0988)--(-1.1540,-1.4481,0.0000);
\draw[neutral,opacity=.28,line width=.65pt] (-1.1540,-1.4481,0.0000)--(-1.1541,-1.4482,0.0007);
\draw[neutral,opacity=.28,line width=.65pt] (-1.1541,-1.4482,0.0007)--(-1.1673,-1.4580,0.0983);
\draw[neutral,opacity=.28,line width=.65pt] (-1.1673,-1.4580,0.0983)--(-1.1791,-1.4673,0.1937);
\draw[neutral,opacity=.28,line width=.65pt] (-1.1791,-1.4673,0.1937)--(-1.1894,-1.4761,0.2864);
\draw[neutral,opacity=.28,line width=.65pt] (-1.1894,-1.4761,0.2864)--(-1.1982,-1.4842,0.3761);
\draw[neutral,opacity=.28,line width=.65pt] (-1.1982,-1.4842,0.3761)--(-1.2054,-1.4916,0.4624);
\draw[neutral,opacity=.28,line width=.65pt] (-1.2054,-1.4916,0.4624)--(-1.2111,-1.4984,0.5450);
\draw[neutral,opacity=.28,line width=.65pt] (-1.2111,-1.4984,0.5450)--(-1.2152,-1.5044,0.6235);
\draw[neutral,opacity=.28,line width=.65pt] (-1.2152,-1.5044,0.6235)--(-1.2176,-1.5097,0.6976);
\draw[neutral,opacity=.28,line width=.65pt] (-1.2176,-1.5097,0.6976)--(-1.2185,-1.5142,0.7671);
\draw[neutral,opacity=.28,line width=.65pt] (-1.2185,-1.5142,0.7671)--(-1.2176,-1.5180,0.8316);
\draw[neutral,opacity=.28,line width=.65pt] (-1.2176,-1.5180,0.8316)--(-1.2152,-1.5210,0.8910);
\draw[neutral,opacity=.28,line width=.65pt] (-1.2152,-1.5210,0.8910)--(-1.2112,-1.5231,0.9448);
\draw[neutral,opacity=.28,line width=.65pt] (-1.2112,-1.5231,0.9448)--(-1.2055,-1.5245,0.9930);
\draw[neutral,opacity=.28,line width=.65pt] (-1.2055,-1.5245,0.9930)--(-1.1983,-1.5250,1.0353);
\draw[neutral,opacity=.28,line width=.65pt] (-1.1983,-1.5250,1.0353)--(-1.1895,-1.5247,1.0716);
\draw[neutral,opacity=.28,line width=.65pt] (-1.1895,-1.5247,1.0716)--(-1.1792,-1.5236,1.1017);
\draw[neutral,opacity=.28,line width=.65pt] (-1.1792,-1.5236,1.1017)--(-1.1674,-1.5216,1.1255);
\draw[neutral,opacity=.28,line width=.65pt] (-1.1674,-1.5216,1.1255)--(-1.1542,-1.5189,1.1430);
\draw[neutral,opacity=.28,line width=.65pt] (-1.1542,-1.5189,1.1430)--(-1.1397,-1.5154,1.1539);
\draw[neutral,opacity=.28,line width=.65pt] (-1.1397,-1.5154,1.1539)--(-1.1238,-1.5110,1.1584);
\draw[neutral,opacity=.28,line width=.65pt] (-1.1238,-1.5110,1.1584)--(-1.1067,-1.5060,1.1563);
\draw[neutral,opacity=.28,line width=.65pt] (-1.1067,-1.5060,1.1563)--(-1.0884,-1.5001,1.1477);
\draw[neutral,opacity=.28,line width=.65pt] (-1.0884,-1.5001,1.1477)--(-1.0689,-1.4936,1.1326);
\draw[neutral,opacity=.28,line width=.65pt] (-1.0689,-1.4936,1.1326)--(-1.0485,-1.4863,1.1110);
\draw[neutral,opacity=.28,line width=.65pt] (-1.0485,-1.4863,1.1110)--(-1.0271,-1.4784,1.0832);
\draw[neutral,opacity=.28,line width=.65pt] (-1.0271,-1.4784,1.0832)--(-1.0049,-1.4698,1.0491);
\draw[neutral,opacity=.28,line width=.65pt] (-1.0049,-1.4698,1.0491)--(-0.9818,-1.4607,1.0089);
\draw[neutral,opacity=.28,line width=.65pt] (-0.9818,-1.4607,1.0089)--(-0.9581,-1.4510,0.9628);
\draw[neutral,opacity=.28,line width=.65pt] (-0.9581,-1.4510,0.9628)--(-0.9338,-1.4407,0.9110);
\draw[neutral,opacity=.28,line width=.65pt] (-0.9338,-1.4407,0.9110)--(-0.9091,-1.4300,0.8536);
\draw[neutral,opacity=.28,line width=.65pt] (-0.9091,-1.4300,0.8536)--(-0.8839,-1.4188,0.7910);
\draw[neutral,opacity=.28,line width=.65pt] (-0.8839,-1.4188,0.7910)--(-0.8585,-1.4073,0.7232);
\draw[neutral,opacity=.28,line width=.65pt] (-0.8585,-1.4073,0.7232)--(-0.8329,-1.3954,0.6507);
\draw[neutral,opacity=.28,line width=.65pt] (-0.8329,-1.3954,0.6507)--(-0.8072,-1.3832,0.5737);
\draw[neutral,opacity=.28,line width=.65pt] (-0.8072,-1.3832,0.5737)--(-0.7815,-1.3707,0.4926);
\draw[neutral,opacity=.28,line width=.65pt] (-0.7815,-1.3707,0.4926)--(-0.7560,-1.3581,0.4076);
\draw[neutral,opacity=.28,line width=.65pt] (-0.7560,-1.3581,0.4076)--(-0.7306,-1.3453,0.3191);
\draw[neutral,opacity=.28,line width=.65pt] (-0.7306,-1.3453,0.3191)--(-0.7057,-1.3323,0.2274);
\draw[neutral,opacity=.28,line width=.65pt] (-0.7057,-1.3323,0.2274)--(-0.6811,-1.3194,0.1330);
\draw[neutral,opacity=.28,line width=.65pt] (-0.6811,-1.3194,0.1330)--(-0.6571,-1.3064,0.0361);
\draw[neutral,opacity=.28,line width=.65pt] (-0.6571,-1.3064,0.0361)--(-0.6486,-1.3017,0.0000);
\draw[neutral,opacity=.18,line width=.65pt] (-0.6486,-1.3017,0.0000)--(-0.6337,-1.2936,-0.0627);
\draw[neutral,opacity=.18,line width=.65pt] (-0.6337,-1.2936,-0.0627)--(-0.6111,-1.2808,-0.1632);
\draw[neutral,opacity=.18,line width=.65pt] (-0.6111,-1.2808,-0.1632)--(-0.5892,-1.2682,-0.2649);
\draw[neutral,opacity=.18,line width=.65pt] (-0.5892,-1.2682,-0.2649)--(-0.5683,-1.2558,-0.3673);
\draw[neutral,opacity=.18,line width=.65pt] (-0.5683,-1.2558,-0.3673)--(-0.5483,-1.2436,-0.4702);
\draw[neutral,opacity=.18,line width=.65pt] (-0.5483,-1.2436,-0.4702)--(-0.5295,-1.2318,-0.5730);
\draw[neutral,opacity=.18,line width=.65pt] (-0.5295,-1.2318,-0.5730)--(-0.5117,-1.2203,-0.6754);
\draw[neutral,opacity=.18,line width=.65pt] (-0.5117,-1.2203,-0.6754)--(-0.4952,-1.2092,-0.7769);
\draw[neutral,opacity=.18,line width=.65pt] (-0.4952,-1.2092,-0.7769)--(-0.4799,-1.1986,-0.8772);
\draw[neutral,opacity=.18,line width=.65pt] (-0.4799,-1.1986,-0.8772)--(-0.4660,-1.1885,-0.9758);
\draw[neutral,opacity=.18,line width=.65pt] (-0.4660,-1.1885,-0.9758)--(-0.4535,-1.1789,-1.0723);
\draw[neutral,opacity=.18,line width=.65pt] (-0.4535,-1.1789,-1.0723)--(-0.4425,-1.1699,-1.1664);
\draw[neutral,opacity=.18,line width=.65pt] (-0.4425,-1.1699,-1.1664)--(-0.4329,-1.1615,-1.2576);
\draw[neutral,opacity=.18,line width=.65pt] (-0.4329,-1.1615,-1.2576)--(-0.4249,-1.1537,-1.3456);
\draw[neutral,opacity=.18,line width=.65pt] (-0.4249,-1.1537,-1.3456)--(-0.4184,-1.1466,-1.4301);
\draw[neutral,opacity=.18,line width=.65pt] (-0.4184,-1.1466,-1.4301)--(-0.4136,-1.1402,-1.5107);
\draw[neutral,opacity=.18,line width=.65pt] (-0.4136,-1.1402,-1.5107)--(-0.4103,-1.1345,-1.5871);
\draw[neutral,opacity=.18,line width=.65pt] (-0.4103,-1.1345,-1.5871)--(-0.4086,-1.1296,-1.6589);
\draw[neutral,opacity=.18,line width=.65pt] (-0.4086,-1.1296,-1.6589)--(-0.4086,-1.1254,-1.7260);
\draw[neutral,opacity=.18,line width=.65pt] (-0.4086,-1.1254,-1.7260)--(-0.4103,-1.1221,-1.7879);
\draw[neutral,opacity=.18,line width=.65pt] (-0.4103,-1.1221,-1.7879)--(-0.4135,-1.1195,-1.8445);
\draw[neutral,opacity=.18,line width=.65pt] (-0.4135,-1.1195,-1.8445)--(-0.4184,-1.1177,-1.8956);
\draw[neutral,opacity=.18,line width=.65pt] (-0.4184,-1.1177,-1.8956)--(-0.4248,-1.1168,-1.9409);
\draw[neutral,opacity=.18,line width=.65pt] (-0.4248,-1.1168,-1.9409)--(-0.4328,-1.1167,-1.9802);
\draw[neutral,opacity=.18,line width=.65pt] (-0.4328,-1.1167,-1.9802)--(-0.4424,-1.1174,-2.0134);
\draw[neutral,opacity=.18,line width=.65pt] (-0.4424,-1.1174,-2.0134)--(-0.4534,-1.1189,-2.0404);
\draw[neutral,opacity=.18,line width=.65pt] (-0.4534,-1.1189,-2.0404)--(-0.4659,-1.1213,-2.0610);
\draw[neutral,opacity=.18,line width=.65pt] (-0.4659,-1.1213,-2.0610)--(-0.4798,-1.1244,-2.0752);
\draw[neutral,opacity=.18,line width=.65pt] (-0.4798,-1.1244,-2.0752)--(-0.4950,-1.1283,-2.0829);
\draw[neutral,opacity=.18,line width=.65pt] (-0.4950,-1.1283,-2.0829)--(-0.5115,-1.1331,-2.0841);
\draw[neutral,opacity=.18,line width=.65pt] (-0.5115,-1.1331,-2.0841)--(-0.5292,-1.1385,-2.0787);
\draw[neutral,opacity=.18,line width=.65pt] (-0.5292,-1.1385,-2.0787)--(-0.5481,-1.1447,-2.0669);
\draw[neutral,opacity=.18,line width=.65pt] (-0.5481,-1.1447,-2.0669)--(-0.5680,-1.1516,-2.0486);
\draw[neutral,opacity=.18,line width=.65pt] (-0.5680,-1.1516,-2.0486)--(-0.5890,-1.1592,-2.0239);
\draw[neutral,opacity=.18,line width=.65pt] (-0.5890,-1.1592,-2.0239)--(-0.6108,-1.1675,-1.9929);
\draw[neutral,opacity=.18,line width=.65pt] (-0.6108,-1.1675,-1.9929)--(-0.6335,-1.1763,-1.9557);
\draw[neutral,opacity=.18,line width=.65pt] (-0.6335,-1.1763,-1.9557)--(-0.6568,-1.1858,-1.9126);
\draw[neutral,opacity=.18,line width=.65pt] (-0.6568,-1.1858,-1.9126)--(-0.6808,-1.1957,-1.8636);
\draw[neutral,opacity=.18,line width=.65pt] (-0.6808,-1.1957,-1.8636)--(-0.7054,-1.2062,-1.8090);
\draw[neutral,opacity=.18,line width=.65pt] (-0.7054,-1.2062,-1.8090)--(-0.7303,-1.2172,-1.7489);
\draw[neutral,opacity=.18,line width=.65pt] (-0.7303,-1.2172,-1.7489)--(-0.7557,-1.2285,-1.6837);
\draw[neutral,opacity=.18,line width=.65pt] (-0.7557,-1.2285,-1.6837)--(-0.7812,-1.2403,-1.6135);
\draw[neutral,opacity=.18,line width=.65pt] (-0.7812,-1.2403,-1.6135)--(-0.8069,-1.2523,-1.5387);
\draw[neutral,opacity=.18,line width=.65pt] (-0.8069,-1.2523,-1.5387)--(-0.8326,-1.2647,-1.4596);
\draw[neutral,opacity=.18,line width=.65pt] (-0.8326,-1.2647,-1.4596)--(-0.8582,-1.2772,-1.3765);
\draw[neutral,opacity=.18,line width=.65pt] (-0.8582,-1.2772,-1.3765)--(-0.8836,-1.2900,-1.2897);
\draw[neutral,opacity=.18,line width=.65pt] (-0.8836,-1.2900,-1.2897)--(-0.9088,-1.3028,-1.1996);
\draw[neutral,opacity=.18,line width=.65pt] (-0.9088,-1.3028,-1.1996)--(-0.9336,-1.3158,-1.1065);
\draw[neutral,opacity=.18,line width=.65pt] (-0.9336,-1.3158,-1.1065)--(-0.9578,-1.3287,-1.0108);
\draw[neutral,opacity=.18,line width=.65pt] (-0.9578,-1.3287,-1.0108)--(-0.9816,-1.3417,-0.9129);
\draw[neutral,opacity=.18,line width=.65pt] (-0.9816,-1.3417,-0.9129)--(-1.0046,-1.3545,-0.8132);
\draw[neutral,opacity=.18,line width=.65pt] (-1.0046,-1.3545,-0.8132)--(-1.0268,-1.3672,-0.7121);
\draw[neutral,opacity=.18,line width=.65pt] (-1.0268,-1.3672,-0.7121)--(-1.0482,-1.3797,-0.6100);
\draw[neutral,opacity=.18,line width=.65pt] (-1.0482,-1.3797,-0.6100)--(-1.0687,-1.3920,-0.5072);
\draw[neutral,opacity=.18,line width=.3pt] (-0.8025,-1.5867,-0.4974)--(-0.7780,-1.5681,-0.6267);
\draw[neutral,opacity=.18,line width=.3pt] (-0.7780,-1.5681,-0.6267)--(-0.7536,-1.5480,-0.7550);
\draw[neutral,opacity=.18,line width=.3pt] (-0.7536,-1.5480,-0.7550)--(-0.7296,-1.5264,-0.8814);
\draw[neutral,opacity=.18,line width=.3pt] (-0.7296,-1.5264,-0.8814)--(-0.7062,-1.5035,-1.0052);
\draw[neutral,opacity=.18,line width=.3pt] (-0.7062,-1.5035,-1.0052)--(-0.6834,-1.4794,-1.1256);
\draw[neutral,opacity=.18,line width=.3pt] (-0.6834,-1.4794,-1.1256)--(-0.6614,-1.4544,-1.2418);
\draw[neutral,opacity=.18,line width=.3pt] (-0.6614,-1.4544,-1.2418)--(-0.6405,-1.4285,-1.3530);
\draw[neutral,opacity=.18,line width=.3pt] (-0.6405,-1.4285,-1.3530)--(-0.6206,-1.4019,-1.4587);
\draw[neutral,opacity=.18,line width=.3pt] (-0.6206,-1.4019,-1.4587)--(-0.6019,-1.3748,-1.5580);
\draw[neutral,opacity=.18,line width=.3pt] (-0.6019,-1.3748,-1.5580)--(-0.5846,-1.3474,-1.6504);
\draw[neutral,opacity=.18,line width=.3pt] (-0.5846,-1.3474,-1.6504)--(-0.5687,-1.3198,-1.7353);
\draw[neutral,opacity=.18,line width=.3pt] (-0.5687,-1.3198,-1.7353)--(-0.5543,-1.2922,-1.8122);
\draw[neutral,opacity=.18,line width=.3pt] (-0.5543,-1.2922,-1.8122)--(-0.5416,-1.2648,-1.8805);
\draw[neutral,opacity=.18,line width=.3pt] (-0.5416,-1.2648,-1.8805)--(-0.5306,-1.2377,-1.9399);
\draw[neutral,opacity=.18,line width=.3pt] (-0.5306,-1.2377,-1.9399)--(-0.5214,-1.2112,-1.9899);
\draw[neutral,opacity=.18,line width=.3pt] (-0.5214,-1.2112,-1.9899)--(-0.5141,-1.1854,-2.0303);
\draw[neutral,opacity=.18,line width=.3pt] (-0.5141,-1.1854,-2.0303)--(-0.5086,-1.1604,-2.0608);
\draw[neutral,opacity=.18,line width=.3pt] (-0.5086,-1.1604,-2.0608)--(-0.5051,-1.1364,-2.0811);
\draw[neutral,opacity=.18,line width=.3pt] (-0.5051,-1.1364,-2.0811)--(-0.5035,-1.1136,-2.0913);
\draw[neutral,opacity=.18,line width=.3pt] (-0.5035,-1.1136,-2.0913)--(-0.5039,-1.0921,-2.0911);
\draw[neutral,opacity=.18,line width=.3pt] (-0.5039,-1.0921,-2.0911)--(-0.5062,-1.0721,-2.0807);
\draw[neutral,opacity=.18,line width=.3pt] (-0.5062,-1.0721,-2.0807)--(-0.5105,-1.0536,-2.0600);
\draw[neutral,opacity=.18,line width=.3pt] (-0.5105,-1.0536,-2.0600)--(-0.5167,-1.0368,-2.0292);
\draw[neutral,opacity=.18,line width=.3pt] (-0.5167,-1.0368,-2.0292)--(-0.5248,-1.0218,-1.9885);
\draw[neutral,opacity=.18,line width=.3pt] (-0.5248,-1.0218,-1.9885)--(-0.5346,-1.0087,-1.9382);
\draw[neutral,opacity=.18,line width=.3pt] (-0.5346,-1.0087,-1.9382)--(-0.5463,-0.9976,-1.8785);
\draw[neutral,opacity=.18,line width=.3pt] (-0.5463,-0.9976,-1.8785)--(-0.5597,-0.9885,-1.8099);
\draw[neutral,opacity=.18,line width=.3pt] (-0.5597,-0.9885,-1.8099)--(-0.5746,-0.9816,-1.7328);
\draw[neutral,opacity=.18,line width=.3pt] (-0.5746,-0.9816,-1.7328)--(-0.5911,-0.9767,-1.6477);
\draw[neutral,opacity=.18,line width=.3pt] (-0.5911,-0.9767,-1.6477)--(-0.6089,-0.9741,-1.5551);
\draw[neutral,opacity=.18,line width=.3pt] (-0.6089,-0.9741,-1.5551)--(-0.6281,-0.9736,-1.4555);
\draw[neutral,opacity=.18,line width=.3pt] (-0.6281,-0.9736,-1.4555)--(-0.6484,-0.9753,-1.3497);
\draw[neutral,opacity=.18,line width=.3pt] (-0.6484,-0.9753,-1.3497)--(-0.6698,-0.9792,-1.2383);
\draw[neutral,opacity=.18,line width=.3pt] (-0.6698,-0.9792,-1.2383)--(-0.6921,-0.9853,-1.1220);
\draw[neutral,opacity=.18,line width=.3pt] (-0.6921,-0.9853,-1.1220)--(-0.7151,-0.9935,-1.0015);
\draw[neutral,opacity=.18,line width=.3pt] (-0.7151,-0.9935,-1.0015)--(-0.7388,-1.0038,-0.8776);
\draw[neutral,opacity=.18,line width=.3pt] (-0.7388,-1.0038,-0.8776)--(-0.7629,-1.0160,-0.7511);
\draw[neutral,opacity=.18,line width=.3pt] (-0.7629,-1.0160,-0.7511)--(-0.7874,-1.0302,-0.6227);
\draw[neutral,opacity=.18,line width=.3pt] (-0.7874,-1.0302,-0.6227)--(-0.8120,-1.0463,-0.4934);
\draw[neutral,opacity=.18,line width=.3pt] (-0.8120,-1.0463,-0.4934)--(-0.8367,-1.0640,-0.3638);
\draw[neutral,opacity=.18,line width=.3pt] (-0.8367,-1.0640,-0.3638)--(-0.8612,-1.0834,-0.2349);
\draw[neutral,opacity=.18,line width=.3pt] (-0.8612,-1.0834,-0.2349)--(-0.8853,-1.1043,-0.1075);
\draw[neutral,opacity=.18,line width=.3pt] (-0.8853,-1.1043,-0.1075)--(-0.9057,-1.1234,0.0000);
\draw[neutral,opacity=.28,line width=.3pt] (-0.9057,-1.1234,0.0000)--(-0.9091,-1.1266,0.0178);
\draw[neutral,opacity=.28,line width=.3pt] (-0.9091,-1.1266,0.0178)--(-0.9322,-1.1501,0.1399);
\draw[neutral,opacity=.28,line width=.3pt] (-0.9322,-1.1501,0.1399)--(-0.9546,-1.1746,0.2583);
\draw[neutral,opacity=.28,line width=.3pt] (-0.9546,-1.1746,0.2583)--(-0.9761,-1.2001,0.3721);
\draw[neutral,opacity=.28,line width=.3pt] (-0.9761,-1.2001,0.3721)--(-0.9965,-1.2264,0.4806);
\draw[neutral,opacity=.28,line width=.3pt] (-0.9965,-1.2264,0.4806)--(-1.0158,-1.2532,0.5832);
\draw[neutral,opacity=.28,line width=.3pt] (-1.0158,-1.2532,0.5832)--(-1.0338,-1.2805,0.6792);
\draw[neutral,opacity=.28,line width=.3pt] (-1.0338,-1.2805,0.6792)--(-1.0505,-1.3080,0.7679);
\draw[neutral,opacity=.28,line width=.3pt] (-1.0505,-1.3080,0.7679)--(-1.0656,-1.3357,0.8488);
\draw[neutral,opacity=.28,line width=.3pt] (-1.0656,-1.3357,0.8488)--(-1.0791,-1.3632,0.9215);
\draw[neutral,opacity=.28,line width=.3pt] (-1.0791,-1.3632,0.9215)--(-1.0910,-1.3904,0.9854);
\draw[neutral,opacity=.28,line width=.3pt] (-1.0910,-1.3904,0.9854)--(-1.1011,-1.4173,1.0401);
\draw[neutral,opacity=.28,line width=.3pt] (-1.1011,-1.4173,1.0401)--(-1.1094,-1.4435,1.0854);
\draw[neutral,opacity=.28,line width=.3pt] (-1.1094,-1.4435,1.0854)--(-1.1158,-1.4689,1.1208);
\draw[neutral,opacity=.28,line width=.3pt] (-1.1158,-1.4689,1.1208)--(-1.1203,-1.4934,1.1463);
\draw[neutral,opacity=.28,line width=.3pt] (-1.1203,-1.4934,1.1463)--(-1.1228,-1.5168,1.1615);
\draw[neutral,opacity=.28,line width=.3pt] (-1.1228,-1.5168,1.1615)--(-1.1234,-1.5389,1.1665);
\draw[neutral,opacity=.28,line width=.3pt] (-1.1234,-1.5389,1.1665)--(-1.1221,-1.5597,1.1612);
\draw[neutral,opacity=.28,line width=.3pt] (-1.1221,-1.5597,1.1612)--(-1.1188,-1.5790,1.1456);
\draw[neutral,opacity=.28,line width=.3pt] (-1.1188,-1.5790,1.1456)--(-1.1135,-1.5966,1.1199);
\draw[neutral,opacity=.28,line width=.3pt] (-1.1135,-1.5966,1.1199)--(-1.1064,-1.6125,1.0841);
\draw[neutral,opacity=.28,line width=.3pt] (-1.1064,-1.6125,1.0841)--(-1.0974,-1.6266,1.0386);
\draw[neutral,opacity=.28,line width=.3pt] (-1.0974,-1.6266,1.0386)--(-1.0866,-1.6387,0.9836);
\draw[neutral,opacity=.28,line width=.3pt] (-1.0866,-1.6387,0.9836)--(-1.0741,-1.6488,0.9194);
\draw[neutral,opacity=.28,line width=.3pt] (-1.0741,-1.6488,0.9194)--(-1.0600,-1.6569,0.8465);
\draw[neutral,opacity=.28,line width=.3pt] (-1.0600,-1.6569,0.8465)--(-1.0442,-1.6628,0.7653);
\draw[neutral,opacity=.28,line width=.3pt] (-1.0442,-1.6628,0.7653)--(-1.0271,-1.6665,0.6763);
\draw[neutral,opacity=.28,line width=.3pt] (-1.0271,-1.6665,0.6763)--(-1.0085,-1.6681,0.5801);
\draw[neutral,opacity=.28,line width=.3pt] (-1.0085,-1.6681,0.5801)--(-0.9888,-1.6675,0.4774);
\draw[neutral,opacity=.28,line width=.3pt] (-0.9888,-1.6675,0.4774)--(-0.9679,-1.6646,0.3687);
\draw[neutral,opacity=.28,line width=.3pt] (-0.9679,-1.6646,0.3687)--(-0.9461,-1.6596,0.2547);
\draw[neutral,opacity=.28,line width=.3pt] (-0.9461,-1.6596,0.2547)--(-0.9234,-1.6525,0.1362);
\draw[neutral,opacity=.28,line width=.3pt] (-0.9234,-1.6525,0.1362)--(-0.9000,-1.6433,0.0139);
\draw[neutral,opacity=.28,line width=.3pt] (-0.9000,-1.6433,0.0139)--(-0.8973,-1.6420,0.0000);
\draw[neutral,opacity=.18,line width=.3pt] (-0.8973,-1.6420,0.0000)--(-0.8761,-1.6320,-0.1114);
\draw[neutral,opacity=.18,line width=.3pt] (-0.8761,-1.6320,-0.1114)--(-0.8518,-1.6188,-0.2389);
\draw[neutral,opacity=.18,line width=.3pt] (-0.8518,-1.6188,-0.2389)--(-0.8272,-1.6036,-0.3678);
\draw[neutral,opacity=.18,line width=.3pt] (-0.8272,-1.6036,-0.3678)--(-0.8025,-1.5867,-0.4974);
\draw[neutral,opacity=.18,line width=.3pt] (-1.0769,-1.3251,-0.5137)--(-1.0515,-1.3073,-0.6429);
\draw[neutral,opacity=.18,line width=.3pt] (-1.0515,-1.3073,-0.6429)--(-1.0245,-1.2896,-0.7711);
\draw[neutral,opacity=.18,line width=.3pt] (-1.0245,-1.2896,-0.7711)--(-0.9962,-1.2721,-0.8973);
\draw[neutral,opacity=.18,line width=.3pt] (-0.9962,-1.2721,-0.8973)--(-0.9668,-1.2550,-1.0207);
\draw[neutral,opacity=.18,line width=.3pt] (-0.9668,-1.2550,-1.0207)--(-0.9364,-1.2382,-1.1406);
\draw[neutral,opacity=.18,line width=.3pt] (-0.9364,-1.2382,-1.1406)--(-0.9052,-1.2220,-1.2563);
\draw[neutral,opacity=.18,line width=.3pt] (-0.9052,-1.2220,-1.2563)--(-0.8734,-1.2064,-1.3669);
\draw[neutral,opacity=.18,line width=.3pt] (-0.8734,-1.2064,-1.3669)--(-0.8412,-1.1915,-1.4718);
\draw[neutral,opacity=.18,line width=.3pt] (-0.8412,-1.1915,-1.4718)--(-0.8089,-1.1774,-1.5703);
\draw[neutral,opacity=.18,line width=.3pt] (-0.8089,-1.1774,-1.5703)--(-0.7766,-1.1642,-1.6618);
\draw[neutral,opacity=.18,line width=.3pt] (-0.7766,-1.1642,-1.6618)--(-0.7446,-1.1521,-1.7458);
\draw[neutral,opacity=.18,line width=.3pt] (-0.7446,-1.1521,-1.7458)--(-0.7129,-1.1410,-1.8216);
\draw[neutral,opacity=.18,line width=.3pt] (-0.7129,-1.1410,-1.8216)--(-0.6819,-1.1310,-1.8889);
\draw[neutral,opacity=.18,line width=.3pt] (-0.6819,-1.1310,-1.8889)--(-0.6518,-1.1222,-1.9471);
\draw[neutral,opacity=.18,line width=.3pt] (-0.6518,-1.1222,-1.9471)--(-0.6226,-1.1147,-1.9959);
\draw[neutral,opacity=.18,line width=.3pt] (-0.6226,-1.1147,-1.9959)--(-0.5947,-1.1085,-2.0351);
\draw[neutral,opacity=.18,line width=.3pt] (-0.5947,-1.1085,-2.0351)--(-0.5682,-1.1036,-2.0643);
\draw[neutral,opacity=.18,line width=.3pt] (-0.5682,-1.1036,-2.0643)--(-0.5432,-1.1001,-2.0834);
\draw[neutral,opacity=.18,line width=.3pt] (-0.5432,-1.1001,-2.0834)--(-0.5199,-1.0980,-2.0922);
\draw[neutral,opacity=.18,line width=.3pt] (-0.5199,-1.0980,-2.0922)--(-0.4984,-1.0973,-2.0908);
\draw[neutral,opacity=.18,line width=.3pt] (-0.4984,-1.0973,-2.0908)--(-0.4790,-1.0981,-2.0790);
\draw[neutral,opacity=.18,line width=.3pt] (-0.4790,-1.0981,-2.0790)--(-0.4617,-1.1002,-2.0571);
\draw[neutral,opacity=.18,line width=.3pt] (-0.4617,-1.1002,-2.0571)--(-0.4466,-1.1037,-2.0250);
\draw[neutral,opacity=.18,line width=.3pt] (-0.4466,-1.1037,-2.0250)--(-0.4338,-1.1086,-1.9831);
\draw[neutral,opacity=.18,line width=.3pt] (-0.4338,-1.1086,-1.9831)--(-0.4234,-1.1148,-1.9316);
\draw[neutral,opacity=.18,line width=.3pt] (-0.4234,-1.1148,-1.9316)--(-0.4155,-1.1224,-1.8708);
\draw[neutral,opacity=.18,line width=.3pt] (-0.4155,-1.1224,-1.8708)--(-0.4101,-1.1312,-1.8011);
\draw[neutral,opacity=.18,line width=.3pt] (-0.4101,-1.1312,-1.8011)--(-0.4072,-1.1412,-1.7229);
\draw[neutral,opacity=.18,line width=.3pt] (-0.4072,-1.1412,-1.7229)--(-0.4069,-1.1523,-1.6368);
\draw[neutral,opacity=.18,line width=.3pt] (-0.4069,-1.1523,-1.6368)--(-0.4092,-1.1645,-1.5432);
\draw[neutral,opacity=.18,line width=.3pt] (-0.4092,-1.1645,-1.5432)--(-0.4141,-1.1777,-1.4428);
\draw[neutral,opacity=.18,line width=.3pt] (-0.4141,-1.1777,-1.4428)--(-0.4214,-1.1918,-1.3362);
\draw[neutral,opacity=.18,line width=.3pt] (-0.4214,-1.1918,-1.3362)--(-0.4313,-1.2067,-1.2241);
\draw[neutral,opacity=.18,line width=.3pt] (-0.4313,-1.2067,-1.2241)--(-0.4435,-1.2223,-1.1072);
\draw[neutral,opacity=.18,line width=.3pt] (-0.4435,-1.2223,-1.1072)--(-0.4581,-1.2386,-0.9862);
\draw[neutral,opacity=.18,line width=.3pt] (-0.4581,-1.2386,-0.9862)--(-0.4750,-1.2553,-0.8619);
\draw[neutral,opacity=.18,line width=.3pt] (-0.4750,-1.2553,-0.8619)--(-0.4940,-1.2725,-0.7351);
\draw[neutral,opacity=.18,line width=.3pt] (-0.4940,-1.2725,-0.7351)--(-0.5150,-1.2900,-0.6065);
\draw[neutral,opacity=.18,line width=.3pt] (-0.5150,-1.2900,-0.6065)--(-0.5379,-1.3077,-0.4771);
\draw[neutral,opacity=.18,line width=.3pt] (-0.5379,-1.3077,-0.4771)--(-0.5625,-1.3255,-0.3476);
\draw[neutral,opacity=.18,line width=.3pt] (-0.5625,-1.3255,-0.3476)--(-0.5887,-1.3432,-0.2188);
\draw[neutral,opacity=.18,line width=.3pt] (-0.5887,-1.3432,-0.2188)--(-0.6164,-1.3608,-0.0915);
\draw[neutral,opacity=.18,line width=.3pt] (-0.6164,-1.3608,-0.0915)--(-0.6375,-1.3735,0.0000);
\draw[neutral,opacity=.28,line width=.3pt] (-0.6375,-1.3735,0.0000)--(-0.6453,-1.3781,0.0334);
\draw[neutral,opacity=.28,line width=.3pt] (-0.6453,-1.3781,0.0334)--(-0.6752,-1.3951,0.1552);
\draw[neutral,opacity=.28,line width=.3pt] (-0.6752,-1.3951,0.1552)--(-0.7060,-1.4116,0.2731);
\draw[neutral,opacity=.28,line width=.3pt] (-0.7060,-1.4116,0.2731)--(-0.7376,-1.4276,0.3863);
\draw[neutral,opacity=.28,line width=.3pt] (-0.7376,-1.4276,0.3863)--(-0.7695,-1.4428,0.4941);
\draw[neutral,opacity=.28,line width=.3pt] (-0.7695,-1.4428,0.4941)--(-0.8018,-1.4573,0.5959);
\draw[neutral,opacity=.28,line width=.3pt] (-0.8018,-1.4573,0.5959)--(-0.8341,-1.4709,0.6910);
\draw[neutral,opacity=.28,line width=.3pt] (-0.8341,-1.4709,0.6910)--(-0.8663,-1.4836,0.7788);
\draw[neutral,opacity=.28,line width=.3pt] (-0.8663,-1.4836,0.7788)--(-0.8982,-1.4953,0.8588);
\draw[neutral,opacity=.28,line width=.3pt] (-0.8982,-1.4953,0.8588)--(-0.9296,-1.5058,0.9304);
\draw[neutral,opacity=.28,line width=.3pt] (-0.9296,-1.5058,0.9304)--(-0.9602,-1.5152,0.9932);
\draw[neutral,opacity=.28,line width=.3pt] (-0.9602,-1.5152,0.9932)--(-0.9898,-1.5234,1.0467);
\draw[neutral,opacity=.28,line width=.3pt] (-0.9898,-1.5234,1.0467)--(-1.0184,-1.5302,1.0908);
\draw[neutral,opacity=.28,line width=.3pt] (-1.0184,-1.5302,1.0908)--(-1.0456,-1.5358,1.1250);
\draw[neutral,opacity=.28,line width=.3pt] (-1.0456,-1.5358,1.1250)--(-1.0714,-1.5399,1.1492);
\draw[neutral,opacity=.28,line width=.3pt] (-1.0714,-1.5399,1.1492)--(-1.0956,-1.5427,1.1631);
\draw[neutral,opacity=.28,line width=.3pt] (-1.0956,-1.5427,1.1631)--(-1.1180,-1.5441,1.1668);
\draw[neutral,opacity=.28,line width=.3pt] (-1.1180,-1.5441,1.1668)--(-1.1384,-1.5441,1.1602);
\draw[neutral,opacity=.28,line width=.3pt] (-1.1384,-1.5441,1.1602)--(-1.1568,-1.5427,1.1434);
\draw[neutral,opacity=.28,line width=.3pt] (-1.1568,-1.5427,1.1434)--(-1.1731,-1.5399,1.1163);
\draw[neutral,opacity=.28,line width=.3pt] (-1.1731,-1.5399,1.1163)--(-1.1870,-1.5357,1.0793);
\draw[neutral,opacity=.28,line width=.3pt] (-1.1870,-1.5357,1.0793)--(-1.1986,-1.5301,1.0326);
\draw[neutral,opacity=.28,line width=.3pt] (-1.1986,-1.5301,1.0326)--(-1.2078,-1.5232,0.9764);
\draw[neutral,opacity=.28,line width=.3pt] (-1.2078,-1.5232,0.9764)--(-1.2144,-1.5150,0.9110);
\draw[neutral,opacity=.28,line width=.3pt] (-1.2144,-1.5150,0.9110)--(-1.2186,-1.5056,0.8370);
\draw[neutral,opacity=.28,line width=.3pt] (-1.2186,-1.5056,0.8370)--(-1.2201,-1.4950,0.7548);
\draw[neutral,opacity=.28,line width=.3pt] (-1.2201,-1.4950,0.7548)--(-1.2191,-1.4834,0.6649);
\draw[neutral,opacity=.28,line width=.3pt] (-1.2191,-1.4834,0.6649)--(-1.2156,-1.4707,0.5678);
\draw[neutral,opacity=.28,line width=.3pt] (-1.2156,-1.4707,0.5678)--(-1.2095,-1.4570,0.4643);
\draw[neutral,opacity=.28,line width=.3pt] (-1.2095,-1.4570,0.4643)--(-1.2008,-1.4425,0.3548);
\draw[neutral,opacity=.28,line width=.3pt] (-1.2008,-1.4425,0.3548)--(-1.1898,-1.4272,0.2402);
\draw[neutral,opacity=.28,line width=.3pt] (-1.1898,-1.4272,0.2402)--(-1.1763,-1.4113,0.1212);
\draw[neutral,opacity=.28,line width=.3pt] (-1.1763,-1.4113,0.1212)--(-1.1608,-1.3950,0.0000);
\draw[neutral,opacity=.18,line width=.3pt] (-1.1608,-1.3950,0.0000)--(-1.1606,-1.3948,-0.0015);
\draw[neutral,opacity=.18,line width=.3pt] (-1.1606,-1.3948,-0.0015)--(-1.1427,-1.3778,-0.1272);
\draw[neutral,opacity=.18,line width=.3pt] (-1.1427,-1.3778,-0.1272)--(-1.1227,-1.3604,-0.2550);
\draw[neutral,opacity=.18,line width=.3pt] (-1.1227,-1.3604,-0.2550)--(-1.1007,-1.3428,-0.3841);
\draw[neutral,opacity=.18,line width=.3pt] (-1.1007,-1.3428,-0.3841)--(-1.0769,-1.3251,-0.5137);
\fill[nuisancea,opacity=.03] (-0.9256,0.8096,0.1406)--(-0.9048,0.7978,0.2428)--(-0.8831,0.7862,0.3441)--(-0.8606,0.7746,0.4440)--(-0.8373,0.7633,0.5422)--(-0.8134,0.7523,0.6382)--(-0.7889,0.7415,0.7317)--(-0.7640,0.7311,0.8223)--(-0.7388,0.7211,0.9097)--(-0.7133,0.7114,0.9934)--(-0.6876,0.7023,1.0732)--(-0.6619,0.6936,1.1487)--(-0.6363,0.6855,1.2196)--(-0.6108,0.6779,1.2857)--(-0.5856,0.6709,1.3466)--(-0.5608,0.6646,1.4021)--(-0.5365,0.6589,1.4520)--(-0.5127,0.6538,1.4962)--(-0.4896,0.6495,1.5343)--(-0.4672,0.6459,1.5663)--(-0.4457,0.6429,1.5921)--(-0.4251,0.6408,1.6115)--(-0.4055,0.6393,1.6244)--(-0.3870,0.6387,1.6309)--(-0.3697,0.6387,1.6308)--(-0.3537,0.6396,1.6242)--(-0.3389,0.6411,1.6111)--(-0.3255,0.6434,1.5916)--(-0.3135,0.6465,1.5657)--(-0.3030,0.6503,1.5335)--(-0.2940,0.6547,1.4952)--(-0.2866,0.6599,1.4510)--(-0.2807,0.6657,1.4009)--(-0.2764,0.6722,1.3452)--(-0.2737,0.6793,1.2842)--(-0.2727,0.6870,1.2180)--(-0.2732,0.6952,1.1470)--(-0.2754,0.7040,1.0714)--(-0.2793,0.7132,0.9915)--(-0.2847,0.7229,0.9077)--(-0.2917,0.7330,0.8203)--(-0.3003,0.7435,0.7296)--(-0.3104,0.7544,0.6360)--(-0.3219,0.7655,0.5399)--(-0.3349,0.7768,0.4417)--(-0.3493,0.7884,0.3418)--(-0.3650,0.8000,0.2405)--(-0.3819,0.8118,0.1382)--(-0.4001,0.8237,0.0355)--(-0.4194,0.8356,-0.0673)--(-0.4397,0.8474,-0.1698)--(-0.4609,0.8591,-0.2716)--(-0.4830,0.8707,-0.3723)--(-0.5060,0.8821,-0.4714)--(-0.5296,0.8933,-0.5685)--(-0.5538,0.9042,-0.6633)--(-0.5785,0.9148,-0.7555)--(-0.6036,0.9251,-0.8445)--(-0.6289,0.9349,-0.9301)--(-0.6545,0.9443,-1.0119)--(-0.6802,0.9532,-1.0895)--(-0.7059,0.9616,-1.1628)--(-0.7314,0.9695,-1.2313)--(-0.7568,0.9767,-1.2948)--(-0.7818,0.9834,-1.3531)--(-0.8064,0.9894,-1.4058)--(-0.8305,0.9948,-1.4529)--(-0.8540,0.9995,-1.4941)--(-0.8767,1.0035,-1.5292)--(-0.8987,1.0068,-1.5581)--(-0.9197,1.0093,-1.5806)--(-0.9398,1.0111,-1.5968)--(-0.9588,1.0122,-1.6065)--(-0.9767,1.0125,-1.6097)--(-0.9934,1.0120,-1.6064)--(-1.0088,1.0108,-1.5965)--(-1.0229,1.0089,-1.5802)--(-1.0356,1.0062,-1.5575)--(-1.0469,1.0028,-1.5284)--(-1.0566,0.9987,-1.4932)--(-1.0649,0.9938,-1.4519)--(-1.0716,0.9883,-1.4047)--(-1.0767,0.9822,-1.3518)--(-1.0801,0.9754,-1.2934)--(-1.0820,0.9680,-1.2298)--(-1.0822,0.9601,-1.1612)--(-1.0808,0.9516,-1.0878)--(-1.0778,0.9425,-1.0100)--(-1.0732,0.9331,-0.9282)--(-1.0670,0.9231,-0.8425)--(-1.0592,0.9128,-0.7534)--(-1.0498,0.9022,-0.6612)--(-1.0390,0.8912,-0.5663)--(-1.0267,0.8800,-0.4691)--(-1.0130,0.8685,-0.3700)--(-0.9980,0.8569,-0.2693)--(-0.9817,0.8451,-0.1675)--(-0.9641,0.8333,-0.0650)--(-0.9454,0.8214,0.0379)--(-0.9256,0.8096,0.1406)--cycle;
\draw[nuisancea,opacity=.28,line width=.65pt] (-0.9256,0.8096,0.1406)--(-0.9048,0.7978,0.2428);
\draw[nuisancea,opacity=.28,line width=.65pt] (-0.9048,0.7978,0.2428)--(-0.8831,0.7862,0.3441);
\draw[nuisancea,opacity=.28,line width=.65pt] (-0.8831,0.7862,0.3441)--(-0.8606,0.7746,0.4440);
\draw[nuisancea,opacity=.28,line width=.65pt] (-0.8606,0.7746,0.4440)--(-0.8373,0.7633,0.5422);
\draw[nuisancea,opacity=.28,line width=.65pt] (-0.8373,0.7633,0.5422)--(-0.8134,0.7523,0.6382);
\draw[nuisancea,opacity=.28,line width=.65pt] (-0.8134,0.7523,0.6382)--(-0.7889,0.7415,0.7317);
\draw[nuisancea,opacity=.28,line width=.65pt] (-0.7889,0.7415,0.7317)--(-0.7640,0.7311,0.8223);
\draw[nuisancea,opacity=.28,line width=.65pt] (-0.7640,0.7311,0.8223)--(-0.7388,0.7211,0.9097);
\draw[nuisancea,opacity=.28,line width=.65pt] (-0.7388,0.7211,0.9097)--(-0.7133,0.7114,0.9934);
\draw[nuisancea,opacity=.28,line width=.65pt] (-0.7133,0.7114,0.9934)--(-0.6876,0.7023,1.0732);
\draw[nuisancea,opacity=.28,line width=.65pt] (-0.6876,0.7023,1.0732)--(-0.6619,0.6936,1.1487);
\draw[nuisancea,opacity=.28,line width=.65pt] (-0.6619,0.6936,1.1487)--(-0.6363,0.6855,1.2196);
\draw[nuisancea,opacity=.28,line width=.65pt] (-0.6363,0.6855,1.2196)--(-0.6108,0.6779,1.2857);
\draw[nuisancea,opacity=.28,line width=.65pt] (-0.6108,0.6779,1.2857)--(-0.5856,0.6709,1.3466);
\draw[nuisancea,opacity=.28,line width=.65pt] (-0.5856,0.6709,1.3466)--(-0.5608,0.6646,1.4021);
\draw[nuisancea,opacity=.28,line width=.65pt] (-0.5608,0.6646,1.4021)--(-0.5365,0.6589,1.4520);
\draw[nuisancea,opacity=.28,line width=.65pt] (-0.5365,0.6589,1.4520)--(-0.5127,0.6538,1.4962);
\draw[nuisancea,opacity=.28,line width=.65pt] (-0.5127,0.6538,1.4962)--(-0.4896,0.6495,1.5343);
\draw[nuisancea,opacity=.28,line width=.65pt] (-0.4896,0.6495,1.5343)--(-0.4672,0.6459,1.5663);
\draw[nuisancea,opacity=.28,line width=.65pt] (-0.4672,0.6459,1.5663)--(-0.4457,0.6429,1.5921);
\draw[nuisancea,opacity=.28,line width=.65pt] (-0.4457,0.6429,1.5921)--(-0.4251,0.6408,1.6115);
\draw[nuisancea,opacity=.28,line width=.65pt] (-0.4251,0.6408,1.6115)--(-0.4055,0.6393,1.6244);
\draw[nuisancea,opacity=.28,line width=.65pt] (-0.4055,0.6393,1.6244)--(-0.3870,0.6387,1.6309);
\draw[nuisancea,opacity=.28,line width=.65pt] (-0.3870,0.6387,1.6309)--(-0.3697,0.6387,1.6308);
\draw[nuisancea,opacity=.28,line width=.65pt] (-0.3697,0.6387,1.6308)--(-0.3537,0.6396,1.6242);
\draw[nuisancea,opacity=.28,line width=.65pt] (-0.3537,0.6396,1.6242)--(-0.3389,0.6411,1.6111);
\draw[nuisancea,opacity=.28,line width=.65pt] (-0.3389,0.6411,1.6111)--(-0.3255,0.6434,1.5916);
\draw[nuisancea,opacity=.28,line width=.65pt] (-0.3255,0.6434,1.5916)--(-0.3135,0.6465,1.5657);
\draw[nuisancea,opacity=.28,line width=.65pt] (-0.3135,0.6465,1.5657)--(-0.3030,0.6503,1.5335);
\draw[nuisancea,opacity=.28,line width=.65pt] (-0.3030,0.6503,1.5335)--(-0.2940,0.6547,1.4952);
\draw[nuisancea,opacity=.28,line width=.65pt] (-0.2940,0.6547,1.4952)--(-0.2866,0.6599,1.4510);
\draw[nuisancea,opacity=.28,line width=.65pt] (-0.2866,0.6599,1.4510)--(-0.2807,0.6657,1.4009);
\draw[nuisancea,opacity=.28,line width=.65pt] (-0.2807,0.6657,1.4009)--(-0.2764,0.6722,1.3452);
\draw[nuisancea,opacity=.28,line width=.65pt] (-0.2764,0.6722,1.3452)--(-0.2737,0.6793,1.2842);
\draw[nuisancea,opacity=.28,line width=.65pt] (-0.2737,0.6793,1.2842)--(-0.2727,0.6870,1.2180);
\draw[nuisancea,opacity=.28,line width=.65pt] (-0.2727,0.6870,1.2180)--(-0.2732,0.6952,1.1470);
\draw[nuisancea,opacity=.28,line width=.65pt] (-0.2732,0.6952,1.1470)--(-0.2754,0.7040,1.0714);
\draw[nuisancea,opacity=.28,line width=.65pt] (-0.2754,0.7040,1.0714)--(-0.2793,0.7132,0.9915);
\draw[nuisancea,opacity=.28,line width=.65pt] (-0.2793,0.7132,0.9915)--(-0.2847,0.7229,0.9077);
\draw[nuisancea,opacity=.28,line width=.65pt] (-0.2847,0.7229,0.9077)--(-0.2917,0.7330,0.8203);
\draw[nuisancea,opacity=.28,line width=.65pt] (-0.2917,0.7330,0.8203)--(-0.3003,0.7435,0.7296);
\draw[nuisancea,opacity=.28,line width=.65pt] (-0.3003,0.7435,0.7296)--(-0.3104,0.7544,0.6360);
\draw[nuisancea,opacity=.28,line width=.65pt] (-0.3104,0.7544,0.6360)--(-0.3219,0.7655,0.5399);
\draw[nuisancea,opacity=.28,line width=.65pt] (-0.3219,0.7655,0.5399)--(-0.3349,0.7768,0.4417);
\draw[nuisancea,opacity=.28,line width=.65pt] (-0.3349,0.7768,0.4417)--(-0.3493,0.7884,0.3418);
\draw[nuisancea,opacity=.28,line width=.65pt] (-0.3493,0.7884,0.3418)--(-0.3650,0.8000,0.2405);
\draw[nuisancea,opacity=.28,line width=.65pt] (-0.3650,0.8000,0.2405)--(-0.3819,0.8118,0.1382);
\draw[nuisancea,opacity=.28,line width=.65pt] (-0.3819,0.8118,0.1382)--(-0.4001,0.8237,0.0355);
\draw[nuisancea,opacity=.28,line width=.65pt] (-0.4001,0.8237,0.0355)--(-0.4067,0.8278,0.0000);
\draw[nuisancea,opacity=.18,line width=.65pt] (-0.4067,0.8278,0.0000)--(-0.4194,0.8356,-0.0673);
\draw[nuisancea,opacity=.18,line width=.65pt] (-0.4194,0.8356,-0.0673)--(-0.4397,0.8474,-0.1698);
\draw[nuisancea,opacity=.18,line width=.65pt] (-0.4397,0.8474,-0.1698)--(-0.4609,0.8591,-0.2716);
\draw[nuisancea,opacity=.18,line width=.65pt] (-0.4609,0.8591,-0.2716)--(-0.4830,0.8707,-0.3723);
\draw[nuisancea,opacity=.18,line width=.65pt] (-0.4830,0.8707,-0.3723)--(-0.5060,0.8821,-0.4714);
\draw[nuisancea,opacity=.18,line width=.65pt] (-0.5060,0.8821,-0.4714)--(-0.5296,0.8933,-0.5685);
\draw[nuisancea,opacity=.18,line width=.65pt] (-0.5296,0.8933,-0.5685)--(-0.5538,0.9042,-0.6633);
\draw[nuisancea,opacity=.18,line width=.65pt] (-0.5538,0.9042,-0.6633)--(-0.5785,0.9148,-0.7555);
\draw[nuisancea,opacity=.18,line width=.65pt] (-0.5785,0.9148,-0.7555)--(-0.6036,0.9251,-0.8445);
\draw[nuisancea,opacity=.18,line width=.65pt] (-0.6036,0.9251,-0.8445)--(-0.6289,0.9349,-0.9301);
\draw[nuisancea,opacity=.18,line width=.65pt] (-0.6289,0.9349,-0.9301)--(-0.6545,0.9443,-1.0119);
\draw[nuisancea,opacity=.18,line width=.65pt] (-0.6545,0.9443,-1.0119)--(-0.6802,0.9532,-1.0895);
\draw[nuisancea,opacity=.18,line width=.65pt] (-0.6802,0.9532,-1.0895)--(-0.7059,0.9616,-1.1628);
\draw[nuisancea,opacity=.18,line width=.65pt] (-0.7059,0.9616,-1.1628)--(-0.7314,0.9695,-1.2313);
\draw[nuisancea,opacity=.18,line width=.65pt] (-0.7314,0.9695,-1.2313)--(-0.7568,0.9767,-1.2948);
\draw[nuisancea,opacity=.18,line width=.65pt] (-0.7568,0.9767,-1.2948)--(-0.7818,0.9834,-1.3531);
\draw[nuisancea,opacity=.18,line width=.65pt] (-0.7818,0.9834,-1.3531)--(-0.8064,0.9894,-1.4058);
\draw[nuisancea,opacity=.18,line width=.65pt] (-0.8064,0.9894,-1.4058)--(-0.8305,0.9948,-1.4529);
\draw[nuisancea,opacity=.18,line width=.65pt] (-0.8305,0.9948,-1.4529)--(-0.8540,0.9995,-1.4941);
\draw[nuisancea,opacity=.18,line width=.65pt] (-0.8540,0.9995,-1.4941)--(-0.8767,1.0035,-1.5292);
\draw[nuisancea,opacity=.18,line width=.65pt] (-0.8767,1.0035,-1.5292)--(-0.8987,1.0068,-1.5581);
\draw[nuisancea,opacity=.18,line width=.65pt] (-0.8987,1.0068,-1.5581)--(-0.9197,1.0093,-1.5806);
\draw[nuisancea,opacity=.18,line width=.65pt] (-0.9197,1.0093,-1.5806)--(-0.9398,1.0111,-1.5968);
\draw[nuisancea,opacity=.18,line width=.65pt] (-0.9398,1.0111,-1.5968)--(-0.9588,1.0122,-1.6065);
\draw[nuisancea,opacity=.18,line width=.65pt] (-0.9588,1.0122,-1.6065)--(-0.9767,1.0125,-1.6097);
\draw[nuisancea,opacity=.18,line width=.65pt] (-0.9767,1.0125,-1.6097)--(-0.9934,1.0120,-1.6064);
\draw[nuisancea,opacity=.18,line width=.65pt] (-0.9934,1.0120,-1.6064)--(-1.0088,1.0108,-1.5965);
\draw[nuisancea,opacity=.18,line width=.65pt] (-1.0088,1.0108,-1.5965)--(-1.0229,1.0089,-1.5802);
\draw[nuisancea,opacity=.18,line width=.65pt] (-1.0229,1.0089,-1.5802)--(-1.0356,1.0062,-1.5575);
\draw[nuisancea,opacity=.18,line width=.65pt] (-1.0356,1.0062,-1.5575)--(-1.0469,1.0028,-1.5284);
\draw[nuisancea,opacity=.18,line width=.65pt] (-1.0469,1.0028,-1.5284)--(-1.0566,0.9987,-1.4932);
\draw[nuisancea,opacity=.18,line width=.65pt] (-1.0566,0.9987,-1.4932)--(-1.0649,0.9938,-1.4519);
\draw[nuisancea,opacity=.18,line width=.65pt] (-1.0649,0.9938,-1.4519)--(-1.0716,0.9883,-1.4047);
\draw[nuisancea,opacity=.18,line width=.65pt] (-1.0716,0.9883,-1.4047)--(-1.0767,0.9822,-1.3518);
\draw[nuisancea,opacity=.18,line width=.65pt] (-1.0767,0.9822,-1.3518)--(-1.0801,0.9754,-1.2934);
\draw[nuisancea,opacity=.18,line width=.65pt] (-1.0801,0.9754,-1.2934)--(-1.0820,0.9680,-1.2298);
\draw[nuisancea,opacity=.18,line width=.65pt] (-1.0820,0.9680,-1.2298)--(-1.0822,0.9601,-1.1612);
\draw[nuisancea,opacity=.18,line width=.65pt] (-1.0822,0.9601,-1.1612)--(-1.0808,0.9516,-1.0878);
\draw[nuisancea,opacity=.18,line width=.65pt] (-1.0808,0.9516,-1.0878)--(-1.0778,0.9425,-1.0100);
\draw[nuisancea,opacity=.18,line width=.65pt] (-1.0778,0.9425,-1.0100)--(-1.0732,0.9331,-0.9282);
\draw[nuisancea,opacity=.18,line width=.65pt] (-1.0732,0.9331,-0.9282)--(-1.0670,0.9231,-0.8425);
\draw[nuisancea,opacity=.18,line width=.65pt] (-1.0670,0.9231,-0.8425)--(-1.0592,0.9128,-0.7534);
\draw[nuisancea,opacity=.18,line width=.65pt] (-1.0592,0.9128,-0.7534)--(-1.0498,0.9022,-0.6612);
\draw[nuisancea,opacity=.18,line width=.65pt] (-1.0498,0.9022,-0.6612)--(-1.0390,0.8912,-0.5663);
\draw[nuisancea,opacity=.18,line width=.65pt] (-1.0390,0.8912,-0.5663)--(-1.0267,0.8800,-0.4691);
\draw[nuisancea,opacity=.18,line width=.65pt] (-1.0267,0.8800,-0.4691)--(-1.0130,0.8685,-0.3700);
\draw[nuisancea,opacity=.18,line width=.65pt] (-1.0130,0.8685,-0.3700)--(-0.9980,0.8569,-0.2693);
\draw[nuisancea,opacity=.18,line width=.65pt] (-0.9980,0.8569,-0.2693)--(-0.9817,0.8451,-0.1675);
\draw[nuisancea,opacity=.18,line width=.65pt] (-0.9817,0.8451,-0.1675)--(-0.9641,0.8333,-0.0650);
\draw[nuisancea,opacity=.18,line width=.65pt] (-0.9641,0.8333,-0.0650)--(-0.9523,0.8258,0.0000);
\draw[nuisancea,opacity=.28,line width=.65pt] (-0.9523,0.8258,0.0000)--(-0.9454,0.8214,0.0379);
\draw[nuisancea,opacity=.28,line width=.65pt] (-0.9454,0.8214,0.0379)--(-0.9256,0.8096,0.1406);
\draw[nuisancea,opacity=.18,line width=.3pt] (-0.6884,0.5596,-0.0234)--(-0.6839,0.5566,0.0000);
\draw[nuisancea,opacity=.28,line width=.3pt] (-0.6839,0.5566,0.0000)--(-0.6637,0.5427,0.1061);
\draw[nuisancea,opacity=.28,line width=.3pt] (-0.6637,0.5427,0.1061)--(-0.6392,0.5276,0.2351);
\draw[nuisancea,opacity=.28,line width=.3pt] (-0.6392,0.5276,0.2351)--(-0.6149,0.5144,0.3626);
\draw[nuisancea,opacity=.28,line width=.3pt] (-0.6149,0.5144,0.3626)--(-0.5909,0.5031,0.4879);
\draw[nuisancea,opacity=.28,line width=.3pt] (-0.5909,0.5031,0.4879)--(-0.5676,0.4939,0.6102);
\draw[nuisancea,opacity=.28,line width=.3pt] (-0.5676,0.4939,0.6102)--(-0.5449,0.4867,0.7287);
\draw[nuisancea,opacity=.28,line width=.3pt] (-0.5449,0.4867,0.7287)--(-0.5230,0.4817,0.8426);
\draw[nuisancea,opacity=.28,line width=.3pt] (-0.5230,0.4817,0.8426)--(-0.5022,0.4789,0.9513);
\draw[nuisancea,opacity=.28,line width=.3pt] (-0.5022,0.4789,0.9513)--(-0.4824,0.4783,1.0541);
\draw[nuisancea,opacity=.28,line width=.3pt] (-0.4824,0.4783,1.0541)--(-0.4639,0.4798,1.1503);
\draw[nuisancea,opacity=.28,line width=.3pt] (-0.4639,0.4798,1.1503)--(-0.4467,0.4836,1.2392);
\draw[nuisancea,opacity=.28,line width=.3pt] (-0.4467,0.4836,1.2392)--(-0.4310,0.4895,1.3204);
\draw[nuisancea,opacity=.28,line width=.3pt] (-0.4310,0.4895,1.3204)--(-0.4168,0.4975,1.3933);
\draw[nuisancea,opacity=.28,line width=.3pt] (-0.4168,0.4975,1.3933)--(-0.4043,0.5076,1.4575);
\draw[nuisancea,opacity=.28,line width=.3pt] (-0.4043,0.5076,1.4575)--(-0.3935,0.5198,1.5125);
\draw[nuisancea,opacity=.28,line width=.3pt] (-0.3935,0.5198,1.5125)--(-0.3845,0.5338,1.5581);
\draw[nuisancea,opacity=.28,line width=.3pt] (-0.3845,0.5338,1.5581)--(-0.3774,0.5497,1.5938);
\draw[nuisancea,opacity=.28,line width=.3pt] (-0.3774,0.5497,1.5938)--(-0.3722,0.5674,1.6196);
\draw[nuisancea,opacity=.28,line width=.3pt] (-0.3722,0.5674,1.6196)--(-0.3688,0.5866,1.6352);
\draw[nuisancea,opacity=.28,line width=.3pt] (-0.3688,0.5866,1.6352)--(-0.3675,0.6074,1.6405);
\draw[nuisancea,opacity=.28,line width=.3pt] (-0.3675,0.6074,1.6405)--(-0.3681,0.6296,1.6355);
\draw[nuisancea,opacity=.28,line width=.3pt] (-0.3681,0.6296,1.6355)--(-0.3707,0.6530,1.6202);
\draw[nuisancea,opacity=.28,line width=.3pt] (-0.3707,0.6530,1.6202)--(-0.3752,0.6775,1.5948);
\draw[nuisancea,opacity=.28,line width=.3pt] (-0.3752,0.6775,1.5948)--(-0.3816,0.7029,1.5593);
\draw[nuisancea,opacity=.28,line width=.3pt] (-0.3816,0.7029,1.5593)--(-0.3898,0.7291,1.5141);
\draw[nuisancea,opacity=.28,line width=.3pt] (-0.3898,0.7291,1.5141)--(-0.3999,0.7559,1.4593);
\draw[nuisancea,opacity=.28,line width=.3pt] (-0.3999,0.7559,1.4593)--(-0.4118,0.7832,1.3954);
\draw[nuisancea,opacity=.28,line width=.3pt] (-0.4118,0.7832,1.3954)--(-0.4253,0.8107,1.3228);
\draw[nuisancea,opacity=.28,line width=.3pt] (-0.4253,0.8107,1.3228)--(-0.4405,0.8383,1.2418);
\draw[nuisancea,opacity=.28,line width=.3pt] (-0.4405,0.8383,1.2418)--(-0.4571,0.8659,1.1531);
\draw[nuisancea,opacity=.28,line width=.3pt] (-0.4571,0.8659,1.1531)--(-0.4751,0.8931,1.0572);
\draw[nuisancea,opacity=.28,line width=.3pt] (-0.4751,0.8931,1.0572)--(-0.4944,0.9200,0.9546);
\draw[nuisancea,opacity=.28,line width=.3pt] (-0.4944,0.9200,0.9546)--(-0.5149,0.9462,0.8461);
\draw[nuisancea,opacity=.28,line width=.3pt] (-0.5149,0.9462,0.8461)--(-0.5363,0.9717,0.7323);
\draw[nuisancea,opacity=.28,line width=.3pt] (-0.5363,0.9717,0.7323)--(-0.5587,0.9963,0.6139);
\draw[nuisancea,opacity=.28,line width=.3pt] (-0.5587,0.9963,0.6139)--(-0.5819,1.0198,0.4917);
\draw[nuisancea,opacity=.28,line width=.3pt] (-0.5819,1.0198,0.4917)--(-0.6056,1.0421,0.3665);
\draw[nuisancea,opacity=.28,line width=.3pt] (-0.6056,1.0421,0.3665)--(-0.6298,1.0629,0.2390);
\draw[nuisancea,opacity=.28,line width=.3pt] (-0.6298,1.0629,0.2390)--(-0.6543,1.0823,0.1101);
\draw[nuisancea,opacity=.28,line width=.3pt] (-0.6543,1.0823,0.1101)--(-0.6752,1.0974,0.0000);
\draw[nuisancea,opacity=.18,line width=.3pt] (-0.6752,1.0974,0.0000)--(-0.6789,1.1001,-0.0194);
\draw[nuisancea,opacity=.18,line width=.3pt] (-0.6789,1.1001,-0.0194)--(-0.7035,1.1161,-0.1488);
\draw[nuisancea,opacity=.18,line width=.3pt] (-0.7035,1.1161,-0.1488)--(-0.7280,1.1303,-0.2771);
\draw[nuisancea,opacity=.18,line width=.3pt] (-0.7280,1.1303,-0.2771)--(-0.7521,1.1426,-0.4036);
\draw[nuisancea,opacity=.18,line width=.3pt] (-0.7521,1.1426,-0.4036)--(-0.7758,1.1529,-0.5275);
\draw[nuisancea,opacity=.18,line width=.3pt] (-0.7758,1.1529,-0.5275)--(-0.7989,1.1611,-0.6480);
\draw[nuisancea,opacity=.18,line width=.3pt] (-0.7989,1.1611,-0.6480)--(-0.8211,1.1671,-0.7643);
\draw[nuisancea,opacity=.18,line width=.3pt] (-0.8211,1.1671,-0.7643)--(-0.8425,1.1710,-0.8757);
\draw[nuisancea,opacity=.18,line width=.3pt] (-0.8425,1.1710,-0.8757)--(-0.8628,1.1728,-0.9816);
\draw[nuisancea,opacity=.18,line width=.3pt] (-0.8628,1.1728,-0.9816)--(-0.8820,1.1723,-1.0811);
\draw[nuisancea,opacity=.18,line width=.3pt] (-0.8820,1.1723,-1.0811)--(-0.8999,1.1696,-1.1737);
\draw[nuisancea,opacity=.18,line width=.3pt] (-0.8999,1.1696,-1.1737)--(-0.9163,1.1648,-1.2589);
\draw[nuisancea,opacity=.18,line width=.3pt] (-0.9163,1.1648,-1.2589)--(-0.9313,1.1578,-1.3360);
\draw[nuisancea,opacity=.18,line width=.3pt] (-0.9313,1.1578,-1.3360)--(-0.9446,1.1487,-1.4046);
\draw[nuisancea,opacity=.18,line width=.3pt] (-0.9446,1.1487,-1.4046)--(-0.9563,1.1376,-1.4642);
\draw[nuisancea,opacity=.18,line width=.3pt] (-0.9563,1.1376,-1.4642)--(-0.9662,1.1245,-1.5146);
\draw[nuisancea,opacity=.18,line width=.3pt] (-0.9662,1.1245,-1.5146)--(-0.9742,1.1095,-1.5552);
\draw[nuisancea,opacity=.18,line width=.3pt] (-0.9742,1.1095,-1.5552)--(-0.9804,1.0927,-1.5860);
\draw[nuisancea,opacity=.18,line width=.3pt] (-0.9804,1.0927,-1.5860)--(-0.9847,1.0743,-1.6067);
\draw[nuisancea,opacity=.18,line width=.3pt] (-0.9847,1.0743,-1.6067)--(-0.9871,1.0542,-1.6171);
\draw[nuisancea,opacity=.18,line width=.3pt] (-0.9871,1.0542,-1.6171)--(-0.9874,1.0327,-1.6173);
\draw[nuisancea,opacity=.18,line width=.3pt] (-0.9874,1.0327,-1.6173)--(-0.9858,1.0099,-1.6072);
\draw[nuisancea,opacity=.18,line width=.3pt] (-0.9858,1.0099,-1.6072)--(-0.9823,0.9860,-1.5868);
\draw[nuisancea,opacity=.18,line width=.3pt] (-0.9823,0.9860,-1.5868)--(-0.9769,0.9610,-1.5563);
\draw[nuisancea,opacity=.18,line width=.3pt] (-0.9769,0.9610,-1.5563)--(-0.9695,0.9352,-1.5160);
\draw[nuisancea,opacity=.18,line width=.3pt] (-0.9695,0.9352,-1.5160)--(-0.9603,0.9086,-1.4659);
\draw[nuisancea,opacity=.18,line width=.3pt] (-0.9603,0.9086,-1.4659)--(-0.9493,0.8816,-1.4066);
\draw[nuisancea,opacity=.18,line width=.3pt] (-0.9493,0.8816,-1.4066)--(-0.9366,0.8542,-1.3382);
\draw[nuisancea,opacity=.18,line width=.3pt] (-0.9366,0.8542,-1.3382)--(-0.9223,0.8266,-1.2614);
\draw[nuisancea,opacity=.18,line width=.3pt] (-0.9223,0.8266,-1.2614)--(-0.9064,0.7990,-1.1765);
\draw[nuisancea,opacity=.18,line width=.3pt] (-0.9064,0.7990,-1.1765)--(-0.8890,0.7715,-1.0841);
\draw[nuisancea,opacity=.18,line width=.3pt] (-0.8890,0.7715,-1.0841)--(-0.8704,0.7445,-0.9847);
\draw[nuisancea,opacity=.18,line width=.3pt] (-0.8704,0.7445,-0.9847)--(-0.8505,0.7179,-0.8791);
\draw[nuisancea,opacity=.18,line width=.3pt] (-0.8505,0.7179,-0.8791)--(-0.8295,0.6920,-0.7678);
\draw[nuisancea,opacity=.18,line width=.3pt] (-0.8295,0.6920,-0.7678)--(-0.8075,0.6669,-0.6516);
\draw[nuisancea,opacity=.18,line width=.3pt] (-0.8075,0.6669,-0.6516)--(-0.7848,0.6429,-0.5313);
\draw[nuisancea,opacity=.18,line width=.3pt] (-0.7848,0.6429,-0.5313)--(-0.7613,0.6200,-0.4075);
\draw[nuisancea,opacity=.18,line width=.3pt] (-0.7613,0.6200,-0.4075)--(-0.7373,0.5984,-0.2810);
\draw[nuisancea,opacity=.18,line width=.3pt] (-0.7373,0.5984,-0.2810)--(-0.7130,0.5782,-0.1527);
\draw[nuisancea,opacity=.18,line width=.3pt] (-0.7130,0.5782,-0.1527)--(-0.6884,0.5596,-0.0234);
\draw[nuisancea,opacity=.18,line width=.3pt] (-0.4140,0.8213,-0.0397)--(-0.4067,0.8158,0.0000);
\draw[nuisancea,opacity=.28,line width=.3pt] (-0.4067,0.8158,0.0000)--(-0.3902,0.8035,0.0899);
\draw[nuisancea,opacity=.28,line width=.3pt] (-0.3902,0.8035,0.0899)--(-0.3683,0.7859,0.2190);
\draw[nuisancea,opacity=.28,line width=.3pt] (-0.3683,0.7859,0.2190)--(-0.3483,0.7686,0.3468);
\draw[nuisancea,opacity=.28,line width=.3pt] (-0.3483,0.7686,0.3468)--(-0.3303,0.7516,0.4724);
\draw[nuisancea,opacity=.28,line width=.3pt] (-0.3303,0.7516,0.4724)--(-0.3146,0.7351,0.5952);
\draw[nuisancea,opacity=.28,line width=.3pt] (-0.3146,0.7351,0.5952)--(-0.3011,0.7191,0.7142);
\draw[nuisancea,opacity=.28,line width=.3pt] (-0.3011,0.7191,0.7142)--(-0.2901,0.7039,0.8288);
\draw[nuisancea,opacity=.28,line width=.3pt] (-0.2901,0.7039,0.8288)--(-0.2815,0.6893,0.9382);
\draw[nuisancea,opacity=.28,line width=.3pt] (-0.2815,0.6893,0.9382)--(-0.2754,0.6757,1.0418);
\draw[nuisancea,opacity=.28,line width=.3pt] (-0.2754,0.6757,1.0418)--(-0.2718,0.6630,1.1389);
\draw[nuisancea,opacity=.28,line width=.3pt] (-0.2718,0.6630,1.1389)--(-0.2708,0.6513,1.2288);
\draw[nuisancea,opacity=.28,line width=.3pt] (-0.2708,0.6513,1.2288)--(-0.2724,0.6408,1.3110);
\draw[nuisancea,opacity=.28,line width=.3pt] (-0.2724,0.6408,1.3110)--(-0.2765,0.6313,1.3850);
\draw[nuisancea,opacity=.28,line width=.3pt] (-0.2765,0.6313,1.3850)--(-0.2832,0.6232,1.4503);
\draw[nuisancea,opacity=.28,line width=.3pt] (-0.2832,0.6232,1.4503)--(-0.2923,0.6163,1.5065);
\draw[nuisancea,opacity=.28,line width=.3pt] (-0.2923,0.6163,1.5065)--(-0.3039,0.6107,1.5533);
\draw[nuisancea,opacity=.28,line width=.3pt] (-0.3039,0.6107,1.5533)--(-0.3179,0.6065,1.5903);
\draw[nuisancea,opacity=.28,line width=.3pt] (-0.3179,0.6065,1.5903)--(-0.3341,0.6037,1.6173);
\draw[nuisancea,opacity=.28,line width=.3pt] (-0.3341,0.6037,1.6173)--(-0.3525,0.6022,1.6342);
\draw[nuisancea,opacity=.28,line width=.3pt] (-0.3525,0.6022,1.6342)--(-0.3729,0.6022,1.6408);
\draw[nuisancea,opacity=.28,line width=.3pt] (-0.3729,0.6022,1.6408)--(-0.3953,0.6036,1.6371);
\draw[nuisancea,opacity=.28,line width=.3pt] (-0.3953,0.6036,1.6371)--(-0.4195,0.6064,1.6231);
\draw[nuisancea,opacity=.28,line width=.3pt] (-0.4195,0.6064,1.6231)--(-0.4453,0.6106,1.5989);
\draw[nuisancea,opacity=.28,line width=.3pt] (-0.4453,0.6106,1.5989)--(-0.4725,0.6161,1.5647);
\draw[nuisancea,opacity=.28,line width=.3pt] (-0.4725,0.6161,1.5647)--(-0.5011,0.6230,1.5207);
\draw[nuisancea,opacity=.28,line width=.3pt] (-0.5011,0.6230,1.5207)--(-0.5308,0.6312,1.4671);
\draw[nuisancea,opacity=.28,line width=.3pt] (-0.5308,0.6312,1.4671)--(-0.5614,0.6405,1.4043);
\draw[nuisancea,opacity=.28,line width=.3pt] (-0.5614,0.6405,1.4043)--(-0.5927,0.6511,1.3327);
\draw[nuisancea,opacity=.28,line width=.3pt] (-0.5927,0.6511,1.3327)--(-0.6246,0.6627,1.2528);
\draw[nuisancea,opacity=.28,line width=.3pt] (-0.6246,0.6627,1.2528)--(-0.6568,0.6754,1.1650);
\draw[nuisancea,opacity=.28,line width=.3pt] (-0.6568,0.6754,1.1650)--(-0.6891,0.6890,1.0699);
\draw[nuisancea,opacity=.28,line width=.3pt] (-0.6891,0.6890,1.0699)--(-0.7214,0.7035,0.9681);
\draw[nuisancea,opacity=.28,line width=.3pt] (-0.7214,0.7035,0.9681)--(-0.7534,0.7188,0.8602);
\draw[nuisancea,opacity=.28,line width=.3pt] (-0.7534,0.7188,0.8602)--(-0.7849,0.7347,0.7470);
\draw[nuisancea,opacity=.28,line width=.3pt] (-0.7849,0.7347,0.7470)--(-0.8157,0.7512,0.6292);
\draw[nuisancea,opacity=.28,line width=.3pt] (-0.8157,0.7512,0.6292)--(-0.8457,0.7682,0.5074);
\draw[nuisancea,opacity=.28,line width=.3pt] (-0.8457,0.7682,0.5074)--(-0.8746,0.7856,0.3825);
\draw[nuisancea,opacity=.28,line width=.3pt] (-0.8746,0.7856,0.3825)--(-0.9022,0.8032,0.2552);
\draw[nuisancea,opacity=.28,line width=.3pt] (-0.9022,0.8032,0.2552)--(-0.9284,0.8209,0.1264);
\draw[nuisancea,opacity=.28,line width=.3pt] (-0.9284,0.8209,0.1264)--(-0.9525,0.8382,0.0000);
\draw[nuisancea,opacity=.18,line width=.3pt] (-0.9525,0.8382,0.0000)--(-0.9531,0.8387,-0.0031);
\draw[nuisancea,opacity=.18,line width=.3pt] (-0.9531,0.8387,-0.0031)--(-0.9760,0.8564,-0.1326);
\draw[nuisancea,opacity=.18,line width=.3pt] (-0.9760,0.8564,-0.1326)--(-0.9970,0.8738,-0.2611);
\draw[nuisancea,opacity=.18,line width=.3pt] (-0.9970,0.8738,-0.2611)--(-1.0159,0.8910,-0.3879);
\draw[nuisancea,opacity=.18,line width=.3pt] (-1.0159,0.8910,-0.3879)--(-1.0328,0.9078,-0.5122);
\draw[nuisancea,opacity=.18,line width=.3pt] (-1.0328,0.9078,-0.5122)--(-1.0474,0.9240,-0.6332);
\draw[nuisancea,opacity=.18,line width=.3pt] (-1.0474,0.9240,-0.6332)--(-1.0597,0.9397,-0.7502);
\draw[nuisancea,opacity=.18,line width=.3pt] (-1.0597,0.9397,-0.7502)--(-1.0695,0.9546,-0.8623);
\draw[nuisancea,opacity=.18,line width=.3pt] (-1.0695,0.9546,-0.8623)--(-1.0769,0.9687,-0.9688);
\draw[nuisancea,opacity=.18,line width=.3pt] (-1.0769,0.9687,-0.9688)--(-1.0817,0.9819,-1.0692);
\draw[nuisancea,opacity=.18,line width=.3pt] (-1.0817,0.9819,-1.0692)--(-1.0840,0.9941,-1.1628);
\draw[nuisancea,opacity=.18,line width=.3pt] (-1.0840,0.9941,-1.1628)--(-1.0837,1.0052,-1.2489);
\draw[nuisancea,opacity=.18,line width=.3pt] (-1.0837,1.0052,-1.2489)--(-1.0809,1.0152,-1.3271);
\draw[nuisancea,opacity=.18,line width=.3pt] (-1.0809,1.0152,-1.3271)--(-1.0755,1.0240,-1.3968);
\draw[nuisancea,opacity=.18,line width=.3pt] (-1.0755,1.0240,-1.3968)--(-1.0675,1.0315,-1.4576);
\draw[nuisancea,opacity=.18,line width=.3pt] (-1.0675,1.0315,-1.4576)--(-1.0572,1.0378,-1.5092);
\draw[nuisancea,opacity=.18,line width=.3pt] (-1.0572,1.0378,-1.5092)--(-1.0444,1.0427,-1.5511);
\draw[nuisancea,opacity=.18,line width=.3pt] (-1.0444,1.0427,-1.5511)--(-1.0293,1.0462,-1.5831);
\draw[nuisancea,opacity=.18,line width=.3pt] (-1.0293,1.0462,-1.5831)--(-1.0119,1.0483,-1.6051);
\draw[nuisancea,opacity=.18,line width=.3pt] (-1.0119,1.0483,-1.6051)--(-0.9925,1.0490,-1.6168);
\draw[nuisancea,opacity=.18,line width=.3pt] (-0.9925,1.0490,-1.6168)--(-0.9711,1.0483,-1.6183);
\draw[nuisancea,opacity=.18,line width=.3pt] (-0.9711,1.0483,-1.6183)--(-0.9478,1.0462,-1.6094);
\draw[nuisancea,opacity=.18,line width=.3pt] (-0.9478,1.0462,-1.6094)--(-0.9228,1.0427,-1.5903);
\draw[nuisancea,opacity=.18,line width=.3pt] (-0.9228,1.0427,-1.5903)--(-0.8962,1.0379,-1.5611);
\draw[nuisancea,opacity=.18,line width=.3pt] (-0.8962,1.0379,-1.5611)--(-0.8683,1.0317,-1.5220);
\draw[nuisancea,opacity=.18,line width=.3pt] (-0.8683,1.0317,-1.5220)--(-0.8392,1.0241,-1.4731);
\draw[nuisancea,opacity=.18,line width=.3pt] (-0.8392,1.0241,-1.4731)--(-0.8090,1.0154,-1.4149);
\draw[nuisancea,opacity=.18,line width=.3pt] (-0.8090,1.0154,-1.4149)--(-0.7780,1.0054,-1.3477);
\draw[nuisancea,opacity=.18,line width=.3pt] (-0.7780,1.0054,-1.3477)--(-0.7464,0.9943,-1.2718);
\draw[nuisancea,opacity=.18,line width=.3pt] (-0.7464,0.9943,-1.2718)--(-0.7143,0.9821,-1.1879);
\draw[nuisancea,opacity=.18,line width=.3pt] (-0.7143,0.9821,-1.1879)--(-0.6820,0.9690,-1.0964);
\draw[nuisancea,opacity=.18,line width=.3pt] (-0.6820,0.9690,-1.0964)--(-0.6497,0.9549,-0.9978);
\draw[nuisancea,opacity=.18,line width=.3pt] (-0.6497,0.9549,-0.9978)--(-0.6175,0.9400,-0.8929);
\draw[nuisancea,opacity=.18,line width=.3pt] (-0.6175,0.9400,-0.8929)--(-0.5858,0.9244,-0.7823);
\draw[nuisancea,opacity=.18,line width=.3pt] (-0.5858,0.9244,-0.7823)--(-0.5546,0.9082,-0.6667);
\draw[nuisancea,opacity=.18,line width=.3pt] (-0.5546,0.9082,-0.6667)--(-0.5242,0.8914,-0.5468);
\draw[nuisancea,opacity=.18,line width=.3pt] (-0.5242,0.8914,-0.5468)--(-0.4947,0.8742,-0.4233);
\draw[nuisancea,opacity=.18,line width=.3pt] (-0.4947,0.8742,-0.4233)--(-0.4664,0.8567,-0.2971);
\draw[nuisancea,opacity=.18,line width=.3pt] (-0.4664,0.8567,-0.2971)--(-0.4395,0.8391,-0.1690);
\draw[nuisancea,opacity=.18,line width=.3pt] (-0.4395,0.8391,-0.1690)--(-0.4140,0.8213,-0.0397);
\fill[target!90!black,opacity=.40] (1.2725,0.8622,-0.7256) circle (1.6pt);
\fill[target!90!black,opacity=.40] (2.9369,-0.3557,-1.0476) circle (1.6pt);
\fill[target!90!black,opacity=.40] (1.1220,1.5000,-0.6255) circle (1.6pt);
\fill[target!90!black,opacity=.40] (1.1897,-0.7740,-0.3304) circle (1.6pt);
\fill[neutral!90!black,opacity=.40] (-0.7291,-1.2320,-1.2653) circle (1.6pt);
\fill[neutral!90!black,opacity=.40] (-0.8116,-1.1329,-1.4042) circle (1.6pt);
\fill[neutral!90!black,opacity=.40] (-0.5755,-1.5760,-0.7188) circle (1.6pt);
\fill[neutral!90!black,opacity=.40] (-0.7826,-1.3309,-1.1008) circle (1.6pt);
\fill[neutral!90!black,opacity=.40] (-0.8252,-1.2126,-0.4084) circle (1.6pt);
\fill[neutral!90!black,opacity=.40] (-0.5662,-1.3109,-1.3589) circle (1.6pt);
\fill[neutral!90!black,opacity=.40] (-0.2906,-0.8798,-1.5986) circle (1.6pt);
\fill[neutral!90!black,opacity=.40] (-1.0090,-1.1716,-0.7680) circle (1.6pt);
\fill[neutral!90!black,opacity=.40] (-0.8621,-1.5010,-0.0823) circle (1.6pt);
\fill[neutral!90!black,opacity=.40] (-0.9528,-1.3875,-0.1905) circle (1.6pt);
\fill[neutral!90!black,opacity=.40] (-0.7170,-1.3682,-1.1340) circle (1.6pt);
\fill[nuisancea!90!black,opacity=.40] (-0.8405,0.9113,-1.6927) circle (1.6pt);
\fill[nuisancea!90!black,opacity=.40] (-0.8033,1.0996,-0.3966) circle (1.6pt);
\fill[nuisancea!90!black,opacity=.40] (-0.6830,1.0506,-0.8133) circle (1.6pt);
\fill[nuisancea!90!black,opacity=.40] (-0.9885,0.7130,-0.3058) circle (1.6pt);
\fill[nuisancea!90!black,opacity=.40] (-0.8734,0.8148,-0.1630) circle (1.6pt);
\fill[nuisancea!90!black,opacity=.40] (-0.6442,0.7665,-0.4135) circle (1.6pt);
\fill[nuisancea!90!black,opacity=.40] (-0.7725,0.9773,-0.0821) circle (1.6pt);
\fill[nuisancea!90!black,opacity=.40] (-0.8349,0.7716,-0.1558) circle (1.6pt);
\fill[nuisancea!90!black,opacity=.40] (-0.9238,1.1288,-0.6808) circle (1.6pt);
\fill[nuisancea!90!black,opacity=.40] (-0.6957,0.8353,-0.3174) circle (1.6pt);
\filldraw[fill=yellow!22!brown!20,fill opacity=.40,draw=black!55,line width=.65pt]
(-2.6,-2.4,0)--(3,-2.4,0)--(3,2.4,0)--(-2.6,2.4,0)--cycle;

\filldraw[fill=target,fill opacity=.10,draw=target,line width=1.0pt] (2.2535,-1.5902,0.0000)--(2.1607,-1.6156,0.0000)--(2.0645,-1.6290,0.0000)--(1.9653,-1.6302,0.0000)--(1.8638,-1.6194,0.0000)--(1.7607,-1.5965,0.0000)--(1.6567,-1.5617,0.0000)--(1.5523,-1.5152,0.0000)--(1.4482,-1.4574,0.0000)--(1.3452,-1.3885,0.0000)--(1.2438,-1.3090,0.0000)--(1.1446,-1.2194,0.0000)--(1.0484,-1.1204,0.0000)--(0.9557,-1.0124,0.0000)--(0.8672,-0.8962,0.0000)--(0.7832,-0.7726,0.0000)--(0.7045,-0.6422,0.0000)--(0.6315,-0.5060,0.0000)--(0.5646,-0.3648,0.0000)--(0.5044,-0.2194,0.0000)--(0.4510,-0.0709,0.0000)--(0.4050,0.0799,0.0000)--(0.3666,0.2320,0.0000)--(0.3360,0.3844,0.0000)--(0.3134,0.5362,0.0000)--(0.2990,0.6865,0.0000)--(0.2929,0.8342,0.0000)--(0.2950,0.9784,0.0000)--(0.3055,1.1182,0.0000)--(0.3241,1.2528,0.0000)--(0.3509,1.3813,0.0000)--(0.3856,1.5029,0.0000)--(0.4280,1.6168,0.0000)--(0.4778,1.7222,0.0000)--(0.5348,1.8186,0.0000)--(0.5986,1.9053,0.0000)--(0.6687,1.9817,0.0000)--(0.7447,2.0474,0.0000)--(0.8262,2.1020,0.0000)--(0.9126,2.1451,0.0000)--(1.0034,2.1765,0.0000)--(1.0980,2.1959,0.0000)--(1.1958,2.2032,0.0000)--(1.2962,2.1984,0.0000)--(1.3985,2.1816,0.0000)--(1.5022,2.1527,0.0000)--(1.6065,2.1120,0.0000)--(1.7108,2.0598,0.0000)--(1.8144,1.9964,0.0000)--(1.9167,1.9221,0.0000)--(2.0171,1.8376,0.0000)--(2.1148,1.7432,0.0000)--(2.2094,1.6396,0.0000)--(2.3001,1.5274,0.0000)--(2.3864,1.4074,0.0000)--(2.4678,1.2803,0.0000)--(2.5437,1.1469,0.0000)--(2.6137,1.0081,0.0000)--(2.6773,0.8647,0.0000)--(2.7342,0.7176,0.0000)--(2.7839,0.5679,0.0000)--(2.8261,0.4163,0.0000)--(2.8607,0.2639,0.0000)--(2.8873,0.1117,0.0000)--(2.9058,-0.0395,0.0000)--(2.9161,-0.1886,0.0000)--(2.9181,-0.3346,0.0000)--(2.9118,-0.4768,0.0000)--(2.8972,-0.6141,0.0000)--(2.8745,-0.7458,0.0000)--(2.8437,-0.8709,0.0000)--(2.8052,-0.9887,0.0000)--(2.7590,-1.0985,0.0000)--(2.7055,-1.1995,0.0000)--(2.6451,-1.2911,0.0000)--(2.5781,-1.3727,0.0000)--(2.5050,-1.4438,0.0000)--(2.4262,-1.5040,0.0000)--(2.3422,-1.5529,0.0000)--(2.2535,-1.5902,0.0000)--cycle;
\draw[target!80!black,opacity=.8,line width=1.15pt] (1.6055,0.2861,0.0000)--(2.8562,0.2861,0.0000) node[right=3pt,font=\normalsize,text opacity=1] {$2\sigma_t$};
\filldraw[fill=neutral,fill opacity=.10,draw=neutral,line width=1.0pt] (-1.1133,-1.5371,0.0000)--(-1.1246,-1.5200,0.0000)--(-1.1344,-1.5021,0.0000)--(-1.1428,-1.4834,0.0000)--(-1.1496,-1.4640,0.0000)--(-1.1549,-1.4442,0.0000)--(-1.1585,-1.4240,0.0000)--(-1.1605,-1.4035,0.0000)--(-1.1608,-1.3828,0.0000)--(-1.1595,-1.3622,0.0000)--(-1.1565,-1.3417,0.0000)--(-1.1519,-1.3215,0.0000)--(-1.1457,-1.3016,0.0000)--(-1.1380,-1.2823,0.0000)--(-1.1287,-1.2636,0.0000)--(-1.1180,-1.2456,0.0000)--(-1.1059,-1.2285,0.0000)--(-1.0925,-1.2124,0.0000)--(-1.0779,-1.1974,0.0000)--(-1.0621,-1.1835,0.0000)--(-1.0453,-1.1709,0.0000)--(-1.0276,-1.1596,0.0000)--(-1.0091,-1.1498,0.0000)--(-0.9899,-1.1414,0.0000)--(-0.9701,-1.1345,0.0000)--(-0.9498,-1.1292,0.0000)--(-0.9293,-1.1255,0.0000)--(-0.9085,-1.1235,0.0000)--(-0.8877,-1.1230,0.0000)--(-0.8669,-1.1242,0.0000)--(-0.8464,-1.1271,0.0000)--(-0.8262,-1.1315,0.0000)--(-0.8065,-1.1376,0.0000)--(-0.7873,-1.1452,0.0000)--(-0.7688,-1.1543,0.0000)--(-0.7512,-1.1648,0.0000)--(-0.7345,-1.1767,0.0000)--(-0.7189,-1.1900,0.0000)--(-0.7044,-1.2044,0.0000)--(-0.6911,-1.2200,0.0000)--(-0.6791,-1.2366,0.0000)--(-0.6685,-1.2541,0.0000)--(-0.6594,-1.2724,0.0000)--(-0.6518,-1.2914,0.0000)--(-0.6458,-1.3110,0.0000)--(-0.6413,-1.3311,0.0000)--(-0.6385,-1.3515,0.0000)--(-0.6374,-1.3720,0.0000)--(-0.6379,-1.3927,0.0000)--(-0.6400,-1.4133,0.0000)--(-0.6438,-1.4337,0.0000)--(-0.6492,-1.4537,0.0000)--(-0.6562,-1.4733,0.0000)--(-0.6647,-1.4924,0.0000)--(-0.6747,-1.5107,0.0000)--(-0.6861,-1.5283,0.0000)--(-0.6989,-1.5449,0.0000)--(-0.7129,-1.5605,0.0000)--(-0.7281,-1.5749,0.0000)--(-0.7444,-1.5882,0.0000)--(-0.7617,-1.6001,0.0000)--(-0.7798,-1.6107,0.0000)--(-0.7987,-1.6198,0.0000)--(-0.8182,-1.6275,0.0000)--(-0.8382,-1.6335,0.0000)--(-0.8587,-1.6380,0.0000)--(-0.8793,-1.6409,0.0000)--(-0.9001,-1.6422,0.0000)--(-0.9209,-1.6418,0.0000)--(-0.9416,-1.6398,0.0000)--(-0.9620,-1.6361,0.0000)--(-0.9820,-1.6308,0.0000)--(-1.0014,-1.6240,0.0000)--(-1.0203,-1.6157,0.0000)--(-1.0383,-1.6058,0.0000)--(-1.0555,-1.5946,0.0000)--(-1.0717,-1.5820,0.0000)--(-1.0868,-1.5682,0.0000)--(-1.1007,-1.5532,0.0000)--(-1.1133,-1.5371,0.0000)--cycle;
\draw[neutral!80!black,opacity=.8,line width=1.15pt] (-0.8991,-1.3826,0.0000)--(-0.6374,-1.3826,0.0000) node[right=3pt,font=\normalsize,text opacity=1] {$2\sigma_n$};
\filldraw[fill=nuisancea,fill opacity=.10,draw=nuisancea,line width=1.0pt] (-0.9029,0.9881,0.0000)--(-0.8897,1.0049,0.0000)--(-0.8752,1.0205,0.0000)--(-0.8595,1.0350,0.0000)--(-0.8426,1.0481,0.0000)--(-0.8247,1.0598,0.0000)--(-0.8059,1.0701,0.0000)--(-0.7862,1.0788,0.0000)--(-0.7659,1.0859,0.0000)--(-0.7451,1.0914,0.0000)--(-0.7238,1.0952,0.0000)--(-0.7023,1.0973,0.0000)--(-0.6806,1.0977,0.0000)--(-0.6589,1.0964,0.0000)--(-0.6373,1.0934,0.0000)--(-0.6160,1.0887,0.0000)--(-0.5951,1.0824,0.0000)--(-0.5748,1.0744,0.0000)--(-0.5551,1.0649,0.0000)--(-0.5362,1.0539,0.0000)--(-0.5182,1.0414,0.0000)--(-0.5012,1.0276,0.0000)--(-0.4853,1.0125,0.0000)--(-0.4707,0.9962,0.0000)--(-0.4574,0.9789,0.0000)--(-0.4455,0.9606,0.0000)--(-0.4350,0.9415,0.0000)--(-0.4262,0.9216,0.0000)--(-0.4189,0.9012,0.0000)--(-0.4133,0.8802,0.0000)--(-0.4093,0.8590,0.0000)--(-0.4071,0.8375,0.0000)--(-0.4066,0.8160,0.0000)--(-0.4078,0.7945,0.0000)--(-0.4107,0.7733,0.0000)--(-0.4153,0.7524,0.0000)--(-0.4216,0.7319,0.0000)--(-0.4295,0.7121,0.0000)--(-0.4390,0.6930,0.0000)--(-0.4501,0.6747,0.0000)--(-0.4626,0.6574,0.0000)--(-0.4764,0.6412,0.0000)--(-0.4915,0.6261,0.0000)--(-0.5079,0.6123,0.0000)--(-0.5253,0.5999,0.0000)--(-0.5437,0.5889,0.0000)--(-0.5629,0.5794,0.0000)--(-0.5829,0.5715,0.0000)--(-0.6035,0.5652,0.0000)--(-0.6245,0.5605,0.0000)--(-0.6460,0.5575,0.0000)--(-0.6676,0.5563,0.0000)--(-0.6893,0.5567,0.0000)--(-0.7110,0.5589,0.0000)--(-0.7324,0.5627,0.0000)--(-0.7535,0.5683,0.0000)--(-0.7742,0.5754,0.0000)--(-0.7942,0.5842,0.0000)--(-0.8135,0.5945,0.0000)--(-0.8320,0.6062,0.0000)--(-0.8495,0.6194,0.0000)--(-0.8659,0.6338,0.0000)--(-0.8812,0.6495,0.0000)--(-0.8952,0.6663,0.0000)--(-0.9078,0.6841,0.0000)--(-0.9190,0.7029,0.0000)--(-0.9286,0.7224,0.0000)--(-0.9367,0.7425,0.0000)--(-0.9432,0.7633,0.0000)--(-0.9480,0.7844,0.0000)--(-0.9511,0.8057,0.0000)--(-0.9524,0.8273,0.0000)--(-0.9521,0.8488,0.0000)--(-0.9500,0.8701,0.0000)--(-0.9462,0.8912,0.0000)--(-0.9408,0.9119,0.0000)--(-0.9337,0.9321,0.0000)--(-0.9249,0.9516,0.0000)--(-0.9147,0.9703,0.0000)--(-0.9029,0.9881,0.0000)--cycle;
\draw[nuisancea!80!black,opacity=.8,line width=1.15pt] (-0.6795,0.8270,0.0000)--(-0.4066,0.8270,0.0000) node[right=3pt,font=\normalsize,text opacity=1] {$2\sigma_u$};
\fill[target!90!black,opacity=.85] (2.0019,1.6735,0.6306) circle (1.6pt);
\fill[target!90!black,opacity=.85] (1.3069,-1.5507,0.0706) circle (1.6pt);
\fill[target!90!black,opacity=.85] (1.2350,-0.3453,0.2772) circle (1.6pt);
\fill[target!90!black,opacity=.85] (2.3861,-1.4364,0.6447) circle (1.6pt);
\fill[target!90!black,opacity=.85] (-0.1182,1.7959,1.5303) circle (1.6pt);
\fill[target!90!black,opacity=.85] (0.8647,1.9709,1.1525) circle (1.6pt);
\fill[target!90!black,opacity=.85] (2.2021,1.2210,1.5651) circle (1.6pt);
\fill[target!90!black,opacity=.85] (2.3192,0.4335,0.1934) circle (1.6pt);
\fill[target!90!black,opacity=.85] (1.0102,0.8076,1.9685) circle (1.6pt);
\fill[target!90!black,opacity=.85] (1.5489,0.3621,0.7337) circle (1.6pt);
\fill[target!90!black,opacity=.85] (1.0178,0.8111,0.0294) circle (1.6pt);
\fill[target!90!black,opacity=.85] (1.5592,0.9489,1.1650) circle (1.6pt);
\fill[neutral!90!black,opacity=.85] (-0.9017,-1.3692,0.4273) circle (1.6pt);
\fill[neutral!90!black,opacity=.85] (-1.1347,-1.4004,0.3840) circle (1.6pt);
\fill[neutral!90!black,opacity=.85] (-1.0805,-1.6029,1.3556) circle (1.6pt);
\fill[neutral!90!black,opacity=.85] (-0.8848,-1.2334,0.2071) circle (1.6pt);
\fill[neutral!90!black,opacity=.85] (-0.8918,-1.4238,0.2481) circle (1.6pt);
\fill[nuisancea!90!black,opacity=.85] (-0.4187,0.5183,1.6813) circle (1.6pt);
\fill[nuisancea!90!black,opacity=.85] (-0.5228,0.7174,1.2148) circle (1.6pt);
\fill[nuisancea!90!black,opacity=.85] (-0.5007,0.8209,0.7585) circle (1.6pt);
\fill[nuisancea!90!black,opacity=.85] (-0.6092,0.8253,0.1957) circle (1.6pt);
\fill[nuisancea!90!black,opacity=.85] (-0.5457,0.5029,0.3265) circle (1.6pt);
\fill[nuisancea!90!black,opacity=.85] (-0.1830,0.7551,1.0199) circle (1.6pt);
\coordinate (G) at (0,0,0);
\coordinate (T) at (1.4909,0.4953,0.4520);
\coordinate (N) at (-0.8134,-1.3208,-0.4630);
\coordinate (Q) at (1.4909,0.4953,0.0000);
\coordinate (R) at (-0.6775,0.8255,0.0110);

\draw[->,black!45,line width=.7pt,shorten >=3pt] (G)--(T);
\draw[densely dashed,black!65,line width=.7pt] (T)--(Q);
\draw[->,target!85!black,line width=1.6pt,shorten >=2pt] (G)--(Q) node[pos=.20,below=8pt,inner sep=2pt] {$v_{\mathrm{CCS}}$};
\fill (G) circle (1.8pt) node[below=10pt] {$\mu_G$};
\fill (T) circle (1.7pt) node[above left=25pt,font=\normalsize] {$\mu_{\mathrm{target}}$};
\fill[target!85!black] (Q) circle (1.7pt);

\draw[black!60,line width=.5pt] (1.4909,0.4953,0.1400)--(1.3509,0.4953,0.1400)--(1.3509,0.4953,0.0000);
\node[target!85!black,anchor=south] at (canvas cs:x=2.2609cm,y=3.7560cm) {Target};
\node[neutral!85!black,anchor=east] at (canvas cs:x=-2.0454cm,y=-2.2923cm) {Neutral};
\node[nuisancea!85!black,anchor=south] at (canvas cs:x=-0.8172cm,y=2.2720cm) {Nuisance};
\end{tikzpicture}
\endgroup


==> figures/ccs_method_fig.tex <==
% =====================================================================
%  Figure 2 -- CCS in three steps.
%  Preamble:  \usepackage{amsmath,amssymb}
%             \usepackage{tikz}\usetikzlibrary{arrows.meta}
%  Palette and line weights follow Figure 1.
%  Geometry is exact: mu_G is the mean of the three drawn class means;
%  w_1 (65.69 deg) is the true top eigenvector of A_t = S_t - r*mean(S_c) at
%  r = 1 (the same matrix, up to scale, as the former (1-lambda)S_t - lambda S_N
%  parameterisation at lambda = 1/2);
%  v_CCS = P_t delta_t, and the discarded part is exactly orthogonal
%  to span(W_t).  The same band and the same arrow are reused in
%  panels 2 and 3 so the combination reads visually.
% =====================================================================
\begingroup
\definecolor{target}{HTML}{B48A24}
\definecolor{neutral}{HTML}{77818A}
\definecolor{competing}{HTML}{8F739B}

\tikzset{
  pnl/.style   ={draw=black!20,densely dashed,rounded corners=3pt,line width=.5pt},
  hdr/.style   ={font=\small\sffamily,text=black!55,inner sep=0pt},
  eqn/.style   ={font=\small,inner sep=0pt},
  tny/.style   ={font=\footnotesize,inner sep=1.5pt},
  cloud/.style ={fill=#1,fill opacity=.10,draw=#1,line width=.9pt},
  dotc/.style  ={fill=#1!90!black,opacity=.85},
  sv/.style    ={->,>=Stealth,line width=1.7pt,#1},
  tv/.style    ={->,>=Stealth,black!45,line width=.9pt},
  pln/.style   ={fill=yellow!22!brown!20,fill opacity=.55,draw=black!45,line width=.5pt},
}
\newcommand{\cmean}[3]{\draw[#1,line width=1.3pt,line cap=round]
  (#2,#3)++(-.15,0)--++(.30,0) (#2,#3)++(0,-.15)--++(0,.30);}
\newcommand{\gmean}[3]{\draw[#1,line width=1.3pt,line cap=round]
  (#2,#3)++(-.13,-.13)--++(.26,.26) (#2,#3)++(-.13,.13)--++(.26,-.26);}

\begin{tikzpicture}[line cap=round,line join=round,>=Stealth]
\def\pw{4.60}\def\ph{4.60}\def\gp{0.40}

%% ============== 1 . MULTICLASS MEAN CONTRAST ========================
\begin{scope}[shift={(0,0)}]
  \draw[pnl] (0,0) rectangle (\pw,\ph);
  \node[hdr,anchor=south west] at (0,\ph+.14) {1 $\cdot$ multiclass mean contrast};
  \node[eqn,anchor=north] at (\pw/2,\ph-.16)
    {$\boldsymbol\delta_t=\boldsymbol\mu_t-\boldsymbol\mu_G$};

  \begin{scope}[shift={(2.30,2.15)},scale=1.05]
    \begin{scope}[shift={(0.95,0.72)},rotate=62]
      \draw[cloud=target] (0,0) ellipse (0.93 and 0.29);\end{scope}
    \begin{scope}[shift={(-1.30,-0.10)},rotate=4]
      \draw[cloud=neutral] (0,0) ellipse (0.77 and 0.26);\end{scope}
    \begin{scope}[shift={(0.35,-0.62)},rotate=-8]
      \draw[cloud=competing] (0,0) ellipse (0.71 and 0.25);\end{scope}
    \foreach \p in {(0.691,0.226),(1.122,0.831),(0.799,0.413),(0.979,0.962),
                    (0.752,0.365),(0.878,0.862),(0.951,0.451),(1.282,0.861),
                    (1.095,1.148),(0.798,0.513),(0.622,0.524)}
      \fill[dotc=target] \p circle (1.5pt);
    \foreach \p in {(-1.134,-0.311),(-1.022,0.039),(-0.931,-0.024),(-1.289,-0.134),
                    (-0.938,-0.009),(-1.452,-0.127),(-1.174,-0.310),(-1.072,0.122),
                    (-1.588,-0.262),(-1.409,0.079)}
      \fill[dotc=neutral] \p circle (1.5pt);
    \foreach \p in {(0.185,-0.523),(0.107,-0.498),(0.262,-0.579),(0.693,-0.648),
                    (0.577,-0.552),(-0.016,-0.519),(0.208,-0.585),(0.550,-0.675),
                    (0.357,-0.527),(0.681,-0.785)}
      \fill[dotc=competing] \p circle (1.5pt);

    % every class mean pulls on the grand mean
    \draw[densely dotted,black!40,line width=.7pt] (0.95,0.72)--(0,0);
    \draw[densely dotted,black!40,line width=.7pt] (-1.30,-0.10)--(0,0);
    \draw[densely dotted,black!40,line width=.7pt] (0.35,-0.62)--(0,0);

    \cmean{target!85!black}{0.95}{0.72}
    \cmean{neutral!85!black}{-1.30}{-0.10}
    \cmean{competing!85!black}{0.35}{-0.62}
    \gmean{black}{0}{0}
    \node[tny,anchor=south east] at (-0.08,0.08) {$\boldsymbol\mu_G$};
    \node[tny,text=target!70!black,anchor=west] at (1.24,0.46) {$\boldsymbol\mu_t$};

    \draw[sv=target!85!black,shorten >=2pt] (0,0)--(0.95,0.72);
    \node[tny,text=target!60!black,anchor=north west] at (0.72,0.22) {$\boldsymbol\delta_t$};

    \node[tny,text=target!80!black,anchor=south]   at (0.28,1.42) {Target};
    \node[tny,text=neutral!80!black,anchor=south]  at (-1.30,0.30) {Neutral};
    \node[tny,text=competing!80!black,anchor=north]at (0.35,-1.00) {Competing};
  \end{scope}
  \node[tny,text=black!50,anchor=south] at (\pw/2,0.18)
    {$\boldsymbol\mu_G$ = mean of \emph{all} class means};
\end{scope}

%% ============== 2 . CONTRASTIVE SUBSPACE ============================
\begin{scope}[shift={(\pw+\gp,0)}]
  \draw[pnl] (0,0) rectangle (\pw,\ph);
  \node[hdr,anchor=south west] at (0,\ph+.14) {2 $\cdot$ contrastive subspace};
  \node[eqn,anchor=north] at (\pw/2,\ph-.16)
    {$\mathbf A_t=\mathbf S_t-r\,\overline{\mathbf S}_{\mathcal N_t}$};

  \begin{scope}[shift={(2.30,2.30)},scale=.95]
    \begin{scope}[rotate=-3.1]
      \draw[cloud=neutral] (0,0) ellipse (1.17 and 0.52);\end{scope}
    \begin{scope}[rotate=41.5]
      \draw[cloud=target] (0,0) ellipse (1.45 and 0.32);\end{scope}
    \begin{scope}[rotate=65.69]
      \draw[pln] (-1.34,-0.14) rectangle (1.34,0.14);
      \draw[densely dashed,black!40,line width=.5pt] (-1.34,0)--(1.34,0);\end{scope}
    \gmean{black}{0}{0}
    \node[tny,text=target!85!black,anchor=west]  at (1.12,0.99) {$\mathbf S_t$};
    \node[tny,text=neutral!85!black,anchor=east] at (-1.20,-0.14) {$\overline{\mathbf S}_{\mathcal N_t}$};
    \node[tny,text=black!55,anchor=west] at (-0.18,-1.30) {$\mathrm{span}(\mathbf W_t)$};
  \end{scope}
  \node[tny,text=black!50,anchor=south,align=center] at (\pw/2,0.16)
    {directions the target varies along,\\but the other classes do not};
\end{scope}

%% ============== 3 . STEERING ========================================
\begin{scope}[shift={(2*\pw+2*\gp,0)}]
  \draw[pnl] (0,0) rectangle (\pw,\ph);
  \node[hdr,anchor=south west] at (0,\ph+.14) {3 $\cdot$ steering};
  \node[eqn,anchor=north] at (\pw/2,\ph-.16)
    {$\mathbf v_{\mathrm{CCS}}=\mathbf P_t\,\boldsymbol\delta_t$};

  \begin{scope}[shift={(1.90,2.35)},scale=1.15]
    \begin{scope}[rotate=65.69]
      \draw[pln] (-1.05,-0.14) rectangle (1.35,0.14);
      \draw[densely dashed,black!40,line width=.5pt] (-1.05,0)--(1.35,0);\end{scope}
    \node[tny,text=black!55,anchor=west] at (0.28,-0.85) {$\mathrm{span}(\mathbf W_t)$};

    \draw[tv] (0,0)--(0.95,0.72);
    \node[tny,text=black!55,anchor=north west] at (0.70,0.24) {$\boldsymbol\delta_t$};
    \draw[densely dashed,black!55,line width=.9pt] (0.95,0.72)--(0.431,0.954);
    \node[tny,text=black!45,anchor=west] at (0.86,0.98) {discarded};
    \begin{scope}[shift={(0.431,0.954)},rotate=65.69]
      \draw[black!55,line width=.5pt] (-0.17,0)--(-0.17,0.17)--(0,0.17);\end{scope}
    \draw[sv=target!85!black,shorten >=1pt] (0,0)--(0.431,0.954);
    \node[tny,text=target!70!black,anchor=east] at (-0.02,0.80) {$\mathbf v_{\mathrm{CCS}}$};
    \fill[black] (0,0) circle (1.8pt);
  \end{scope}

  \node[eqn,anchor=south] at (\pw/2,0.62)
    {$\mathbf h'=\mathbf h+\alpha\,\mathbf v_{\mathrm{CCS}}$};
  \node[tny,text=black!50,anchor=south] at (\pw/2,0.18)
    {added to the activations at layer $\ell$};
\end{scope}

%% ---- flow arrows ---------------------------------------------------
\foreach \i in {0,1}{
  \pgfmathsetmacro\ax{(\i+1)*\pw+\i*\gp+0.05}
  \draw[->,>=Stealth,black!30,line width=1.3pt] (\ax,\ph/2)--(\ax+\gp-0.10,\ph/2);}
\end{tikzpicture}
\endgroup


==> figures/perturn_joint_linearact.tikz <==
% % Per-turn joint figure WITH Linear-AcT added (n=5 concepts, both>=1). Same as
% % perturn_joint.tikz plus the Linear-AcT line. \providecolor keeps it standalone.
% \providecolor{clinearact}{RGB}{44,160,44}
% \begin{tikzpicture}
% \begin{axis}[
%   width=\linewidth, height=3.8cm,
%   xlabel={Turn}, ylabel={Concept $\wedge$ Fluent (\%)},
%   xlabel style={font=\scriptsize}, ylabel style={font=\scriptsize},
%   xmin=0, xmax=19, ymin=0, ymax=105, ytick={0,25,50,75,100},
%   xtick={0,5,10,15,19}, tick label style={font=\scriptsize},
%   grid=major, grid style={gray!18}, tick align=outside,
%   line width=0.7pt, mark size=1.1pt,
%   legend columns=4,
%   legend style={at={(0.5,1.12)}, anchor=south, draw=none, font=\tiny,
%     /tikz/every even column/.append style={column sep=3pt}},
% ]
% % Ours -> mainccs
% \addplot[color=mainccs, mark=*, smooth] coordinates {(0,85.7) (1,92.6) (2,100.0) (3,83.3) (4,93.3) (5,90.0) (6,93.3) (7,80.0) (8,86.7) (9,89.7) (10,89.7) (11,92.9) (12,89.3) (13,85.2) (14,81.5) (15,89.7) (16,80.0) (17,82.1) (18,85.2) (19,74.1)};
% \addlegendentry{Ours}

% % Prompt -> paletteorange
% \addplot[color=paletteorange, mark=triangle*, smooth] coordinates {(0,86.2) (1,93.3) (2,93.3) (3,70.0) (4,86.7) (5,70.0) (6,89.7) (7,66.7) (8,73.3) (9,63.3) (10,70.0) (11,63.3) (12,63.3) (13,73.3) (14,60.0) (15,83.3) (16,60.0) (17,56.7) (18,76.7) (19,80.0)};
% \addlegendentry{Prompt}

% % Linear-AcT -> clinearact (swap color name to your palette if preferred)
% \addplot[color=clinearact, mark=square*, smooth] coordinates {(0,51.7) (1,43.3) (2,60.0) (3,50.0) (4,57.1) (5,50.0) (6,55.2) (7,46.7) (8,48.3) (9,44.8) (10,37.9) (11,43.3) (12,50.0) (13,60.0) (14,43.3) (15,43.3) (16,40.0) (17,40.0) (18,33.3) (19,36.7)};
% \addlegendentry{Linear-AcT}


% % CAA -> palettedarkrose
% \addplot[color=palettedarkrose, mark=diamond*, smooth] coordinates {(0,40.7) (1,33.3) (2,34.5) (3,30.0) (4,30.0) (5,40.0) (6,26.7) (7,30.0) (8,23.3) (9,30.0) (10,13.8) (11,10.0) (12,3.3) (13,16.7) (14,10.0) (15,13.8) (16,3.3) (17,6.7) (18,10.0) (19,13.3)};
% \addlegendentry{CAA}

% % RepE -> palettegreen
% \addplot[color=palettegreen, mark=pentagon*, smooth] coordinates {(0,17.2) (1,17.2) (2,10.0) (3,10.0) (4,3.4) (5,3.3) (6,6.7) (7,6.7) (8,3.3) (9,23.3) (10,3.3) (11,0.0) (12,6.7) (13,3.3) (14,0.0) (15,0.0) (16,6.7) (17,0.0) (18,3.3) (19,3.4)};
% \addlegendentry{RepE}

% % PCA -> ccslight
% \addplot[color=ccslight, mark=otimes*, smooth] coordinates {(0,10.0) (1,3.3) (2,13.3) (3,6.7) (4,13.3) (5,6.7) (6,0.0) (7,10.0) (8,6.7) (9,10.0) (10,6.7) (11,0.0) (12,3.3) (13,6.9) (14,3.3) (15,10.0) (16,3.3) (17,6.9) (18,6.7) (19,0.0)};
% \addlegendentry{PCA}

% % SEA -> palettedrab
% \addplot[color=palettedrab, mark=x, smooth] coordinates {(0,0.0) (1,0.0) (2,6.7) (3,0.0) (4,3.3) (5,0.0) (6,3.4) (7,13.3) (8,6.7) (9,3.3) (10,0.0) (11,6.7) (12,0.0) (13,0.0) (14,0.0) (15,0.0) (16,0.0) (17,0.0) (18,0.0) (19,0.0)};
% \addlegendentry{SEA}

% % Unsteered -> gray!50
% \addplot[color=gray!50, mark=+, smooth] coordinates {(0,0.0) (1,3.3) (2,3.3) (3,3.3) (4,3.3) (5,3.3) (6,0.0) (7,6.7) (8,6.7) (9,3.3) (10,3.3) (11,3.3) (12,0.0) (13,0.0) (14,3.3) (15,0.0) (16,3.3) (17,0.0) (18,6.7) (19,0.0)};
% \addlegendentry{Unsteered}
% \end{axis}
% \end{tikzpicture}


\begin{tikzpicture}
\begin{axis}[
  width=\linewidth,height=3.8cm,
  xlabel={Turn},ylabel={Concept $\wedge$ Fluent (\%)},
  xlabel style={font=\scriptsize},ylabel style={font=\scriptsize},
  xmin=0,xmax=19,ymin=0,ymax=105,
  xtick={0,5,10,15,19},ytick={0,25,50,75,100},
  tick label style={font=\scriptsize},
  grid=major,grid style={gray!15},tick align=outside,
  axis line style={gray!55,line width=.4pt},
  no markers,
  line width=.85pt,line cap=round,line join=round,
  legend columns=4,legend cell align=left,
  legend style={at={(.5,1.07)},anchor=south,draw=none,fill=none,font=\tiny,
    /tikz/every even column/.append style={column sep=3pt}}
]
% CCS: original per-turn values retained for audit/reproduction.
% 85.7,92.6,100.0,83.3,93.3,90.0,93.3,80.0,86.7,89.7,89.7,92.9,89.3,85.2,81.5,89.7,80.0,82.1,85.2,74.1
\addplot[color=mainccs,line width=1.3pt] coordinates {
(0.0,85.7000) (0.1,85.8319) (0.2,85.9634) (0.3,86.0945) (0.4,86.2251) (0.5,86.3550) (0.6,86.4842) (0.7,86.6126)
(0.8,86.7401) (0.9,86.8666) (1.0,86.9920) (1.1,87.1162) (1.2,87.2391) (1.3,87.3606) (1.4,87.4806) (1.5,87.5990)
(1.6,87.7157) (1.7,87.8307) (1.8,87.9438) (1.9,88.0549) (2.0,88.1640) (2.1,88.2709) (2.2,88.3756) (2.3,88.4778)
(2.4,88.5777) (2.5,88.6750) (2.6,88.7697) (2.7,88.8616) (2.8,88.9507) (2.9,89.0369) (3.0,89.1200) (3.1,89.2000)
(3.2,89.2768) (3.3,89.3503) (3.4,89.4204) (3.5,89.4870) (3.6,89.5500) (3.7,89.6093) (3.8,89.6648) (3.9,89.7164)
(4.0,89.7640) (4.1,89.8075) (4.2,89.8469) (4.3,89.8820) (4.4,89.9127) (4.5,89.9390) (4.6,89.9607) (4.7,89.9778)
(4.8,89.9900) (4.9,89.9975) (5.0,90.0000) (5.1,89.9996) (5.2,89.9986) (5.3,89.9969) (5.4,89.9945) (5.5,89.9916)
(5.6,89.9881) (5.7,89.9840) (5.8,89.9794) (5.9,89.9743) (6.0,89.9688) (6.1,89.9628) (6.2,89.9565) (6.3,89.9497)
(6.4,89.9426) (6.5,89.9352) (6.6,89.9275) (6.7,89.9195) (6.8,89.9114) (6.9,89.9030) (7.0,89.8944) (7.1,89.8857)
(7.2,89.8769) (7.3,89.8680) (7.4,89.8590) (7.5,89.8500) (7.6,89.8410) (7.7,89.8320) (7.8,89.8231) (7.9,89.8143)
(8.0,89.8056) (8.1,89.7970) (8.2,89.7886) (8.3,89.7805) (8.4,89.7725) (8.5,89.7648) (8.6,89.7574) (8.7,89.7503)
(8.8,89.7435) (8.9,89.7372) (9.0,89.7312) (9.1,89.7257) (9.2,89.7206) (9.3,89.7160) (9.4,89.7119) (9.5,89.7084)
(9.6,89.7055) (9.7,89.7031) (9.8,89.7014) (9.9,89.7004) (10.0,89.7000) (10.1,89.7000) (10.2,89.7000) (10.3,89.7000)
(10.4,89.7000) (10.5,89.7000) (10.6,89.7000) (10.7,89.7000) (10.8,89.7000) (10.9,89.7000) (11.0,89.7000) (11.1,89.7000)
(11.2,89.7000) (11.3,89.7000) (11.4,89.7000) (11.5,89.7000) (11.6,89.7000) (11.7,89.7000) (11.8,89.7000) (11.9,89.7000)
(12.0,89.7000) (12.1,89.7000) (12.2,89.7000) (12.3,89.7000) (12.4,89.7000) (12.5,89.7000) (12.6,89.7000) (12.7,89.7000)
(12.8,89.7000) (12.9,89.7000) (13.0,89.7000) (13.1,89.7000) (13.2,89.7000) (13.3,89.7000) (13.4,89.7000) (13.5,89.7000)
(13.6,89.7000) (13.7,89.7000) (13.8,89.7000) (13.9,89.7000) (14.0,89.7000) (14.1,89.7000) (14.2,89.7000) (14.3,89.7000)
(14.4,89.7000) (14.5,89.7000) (14.6,89.7000) (14.7,89.7000) (14.8,89.7000) (14.9,89.7000) (15.0,89.7000) (15.1,89.6850)
(15.2,89.6404) (15.3,89.5672) (15.4,89.4660) (15.5,89.3378) (15.6,89.1833) (15.7,89.0033) (15.8,88.7987) (15.9,88.5702)
(16.0,88.3188) (16.1,88.0451) (16.2,87.7500) (16.3,87.4343) (16.4,87.0989) (16.5,86.7445) (16.6,86.3720) (16.7,85.9821)
(16.8,85.5757) (16.9,85.1537) (17.0,84.7167) (17.1,84.2656) (17.2,83.8013) (17.3,83.3244) (17.4,82.8360) (17.5,82.3367)
(17.6,81.8274) (17.7,81.3089) (17.8,80.7820) (17.9,80.2475) (18.0,79.7062) (18.1,79.1590) (18.2,78.6067) (18.3,78.0500)
(18.4,77.4897) (18.5,76.9268) (18.6,76.3620) (18.7,75.7961) (18.8,75.2299) (18.9,74.6643) (19.0,74.1000)
};
\addlegendentry{CCS}
\addplot[only marks,mark=*,mark size=1pt,color=mainccs,forget plot] coordinates {(0,85.7000) (5,90.0000) (10,89.7000) (15,89.7000) (19,74.1000)};

% Prompt: original per-turn values retained for audit/reproduction.
% 86.2,93.3,93.3,70.0,86.7,70.0,89.7,66.7,73.3,63.3,70.0,63.3,63.3,73.3,60.0,83.3,60.0,56.7,76.7,80.0
\addplot[color=paletteorange,line width=1.05pt] coordinates {
(0.0,86.2000) (0.1,85.7141) (0.2,85.2285) (0.3,84.7437) (0.4,84.2601) (0.5,83.7781) (0.6,83.2980) (0.7,82.8202)
(0.8,82.3452) (0.9,81.8732) (1.0,81.4048) (1.1,80.9402) (1.2,80.4800) (1.3,80.0244) (1.4,79.5738) (1.5,79.1287)
(1.6,78.6894) (1.7,78.2564) (1.8,77.8299) (1.9,77.4105) (2.0,76.9984) (2.1,76.5941) (2.2,76.1980) (2.3,75.8104)
(2.4,75.4318) (2.5,75.0625) (2.6,74.7029) (2.7,74.3535) (2.8,74.0145) (2.9,73.6864) (3.0,73.3696) (3.1,73.0645)
(3.2,72.7714) (3.3,72.4907) (3.4,72.2229) (3.5,71.9683) (3.6,71.7273) (3.7,71.5003) (3.8,71.2877) (3.9,71.0899)
(4.0,70.9072) (4.1,70.7401) (4.2,70.5889) (4.3,70.4541) (4.4,70.3359) (4.5,70.2349) (4.6,70.1514) (4.7,70.0857)
(4.8,70.0384) (4.9,70.0097) (5.0,70.0000) (5.1,70.0000) (5.2,70.0000) (5.3,70.0000) (5.4,70.0000) (5.5,70.0000)
(5.6,70.0000) (5.7,70.0000) (5.8,70.0000) (5.9,70.0000) (6.0,70.0000) (6.1,70.0000) (6.2,70.0000) (6.3,70.0000)
(6.4,70.0000) (6.5,70.0000) (6.6,70.0000) (6.7,70.0000) (6.8,70.0000) (6.9,70.0000) (7.0,70.0000) (7.1,70.0000)
(7.2,70.0000) (7.3,70.0000) (7.4,70.0000) (7.5,70.0000) (7.6,70.0000) (7.7,70.0000) (7.8,70.0000) (7.9,70.0000)
(8.0,70.0000) (8.1,70.0000) (8.2,70.0000) (8.3,70.0000) (8.4,70.0000) (8.5,70.0000) (8.6,70.0000) (8.7,70.0000)
(8.8,70.0000) (8.9,70.0000) (9.0,70.0000) (9.1,70.0000) (9.2,70.0000) (9.3,70.0000) (9.4,70.0000) (9.5,70.0000)
(9.6,70.0000) (9.7,70.0000) (9.8,70.0000) (9.9,70.0000) (10.0,70.0000) (10.1,70.0157) (10.2,70.0621) (10.3,70.1379)
(10.4,70.2417) (10.5,70.3724) (10.6,70.5286) (10.7,70.7090) (10.8,70.9125) (10.9,71.1376) (11.0,71.3832) (11.1,71.6479)
(11.2,71.9305) (11.3,72.2297) (11.4,72.5442) (11.5,72.8728) (11.6,73.2141) (11.7,73.5670) (11.8,73.9300) (11.9,74.3020)
(12.0,74.6816) (12.1,75.0676) (12.2,75.4587) (12.3,75.8537) (12.4,76.2512) (12.5,76.6500) (12.6,77.0488) (12.7,77.4463)
(12.8,77.8413) (12.9,78.2324) (13.0,78.6184) (13.1,78.9980) (13.2,79.3700) (13.3,79.7330) (13.4,80.0859) (13.5,80.4272)
(13.6,80.7558) (13.7,81.0703) (13.8,81.3695) (13.9,81.6521) (14.0,81.9168) (14.1,82.1624) (14.2,82.3875) (14.3,82.5910)
(14.4,82.7714) (14.5,82.9276) (14.6,83.0583) (14.7,83.1621) (14.8,83.2379) (14.9,83.2843) (15.0,83.3000) (15.1,83.2997)
(15.2,83.2986) (15.3,83.2965) (15.4,83.2931) (15.5,83.2880) (15.6,83.2811) (15.7,83.2721) (15.8,83.2607) (15.9,83.2465)
(16.0,83.2295) (16.1,83.2092) (16.2,83.1854) (16.3,83.1579) (16.4,83.1263) (16.5,83.0904) (16.6,83.0500) (16.7,83.0047)
(16.8,82.9542) (16.9,82.8984) (17.0,82.8369) (17.1,82.7695) (17.2,82.6959) (17.3,82.6158) (17.4,82.5290) (17.5,82.4351)
(17.6,82.3339) (17.7,82.2252) (17.8,82.1086) (17.9,81.9840) (18.0,81.8509) (18.1,81.7092) (18.2,81.5586) (18.3,81.3988)
(18.4,81.2296) (18.5,81.0506) (18.6,80.8615) (18.7,80.6623) (18.8,80.4524) (18.9,80.2318) (19.0,80.0000)
};
\addlegendentry{Prompt}
\addplot[only marks,mark=*,mark size=1pt,color=paletteorange,forget plot] coordinates {(0,86.2000) (5,70.0000) (10,70.0000) (15,83.3000) (19,80.0000)};

% Linear-AcT: original per-turn values retained for audit/reproduction.
% 51.7,43.3,60.0,50.0,57.1,50.0,55.2,46.7,48.3,44.8,37.9,43.3,50.0,60.0,43.3,43.3,40.0,40.0,33.3,36.7
\addplot[color=clinearact,line width=.9pt] coordinates {
(0.0,51.7000) (0.1,51.6992) (0.2,51.6966) (0.3,51.6925) (0.4,51.6867) (0.5,51.6792) (0.6,51.6702) (0.7,51.6596)
(0.8,51.6475) (0.9,51.6338) (1.0,51.6186) (1.1,51.6019) (1.2,51.5837) (1.3,51.5641) (1.4,51.5431) (1.5,51.5206)
(1.6,51.4968) (1.7,51.4715) (1.8,51.4449) (1.9,51.4170) (2.0,51.3878) (2.1,51.3573) (2.2,51.3255) (2.3,51.2924)
(2.4,51.2581) (2.5,51.2226) (2.6,51.1860) (2.7,51.1481) (2.8,51.1091) (2.9,51.0689) (3.0,51.0277) (3.1,50.9853)
(3.2,50.9419) (3.3,50.8974) (3.4,50.8519) (3.5,50.8054) (3.6,50.7579) (3.7,50.7094) (3.8,50.6600) (3.9,50.6097)
(4.0,50.5584) (4.1,50.5062) (4.2,50.4532) (4.3,50.3993) (4.4,50.3446) (4.5,50.2891) (4.6,50.2328) (4.7,50.1757)
(4.8,50.1178) (4.9,50.0593) (5.0,50.0000) (5.1,49.9284) (5.2,49.8336) (5.3,49.7165) (5.4,49.5782) (5.5,49.4197)
(5.6,49.2421) (5.7,49.0462) (5.8,48.8333) (5.9,48.6042) (6.0,48.3600) (6.1,48.1017) (6.2,47.8304) (6.3,47.5470)
(6.4,47.2526) (6.5,46.9482) (6.6,46.6347) (6.7,46.3134) (6.8,45.9850) (6.9,45.6507) (7.0,45.3115) (7.1,44.9684)
(7.2,44.6224) (7.3,44.2746) (7.4,43.9259) (7.5,43.5774) (7.6,43.2300) (7.7,42.8849) (7.8,42.5430) (7.9,42.2054)
(8.0,41.8730) (8.1,41.5469) (8.2,41.2281) (8.3,40.9177) (8.4,40.6166) (8.5,40.3258) (8.6,40.0464) (8.7,39.7794)
(8.8,39.5258) (8.9,39.2867) (9.0,39.0630) (9.1,38.8558) (9.2,38.6660) (9.3,38.4948) (9.4,38.3431) (9.5,38.2120)
(9.6,38.1024) (9.7,38.0154) (9.8,37.9520) (9.9,37.9132) (10.0,37.9000) (10.1,37.9064) (10.2,37.9252) (10.3,37.9560)
(10.4,37.9982) (10.5,38.0512) (10.6,38.1146) (10.7,38.1879) (10.8,38.2705) (10.9,38.3619) (11.0,38.4616) (11.1,38.5691)
(11.2,38.6838) (11.3,38.8053) (11.4,38.9330) (11.5,39.0664) (11.6,39.2050) (11.7,39.3482) (11.8,39.4956) (11.9,39.6467)
(12.0,39.8008) (12.1,39.9575) (12.2,40.1163) (12.3,40.2767) (12.4,40.4381) (12.5,40.6000) (12.6,40.7619) (12.7,40.9233)
(12.8,41.0837) (12.9,41.2425) (13.0,41.3992) (13.1,41.5533) (13.2,41.7044) (13.3,41.8518) (13.4,41.9950) (13.5,42.1336)
(13.6,42.2670) (13.7,42.3947) (13.8,42.5162) (13.9,42.6309) (14.0,42.7384) (14.1,42.8381) (14.2,42.9295) (14.3,43.0121)
(14.4,43.0854) (14.5,43.1488) (14.6,43.2018) (14.7,43.2440) (14.8,43.2748) (14.9,43.2936) (15.0,43.3000) (15.1,43.2948)
(15.2,43.2794) (15.3,43.2538) (15.4,43.2183) (15.5,43.1730) (15.6,43.1181) (15.7,43.0537) (15.8,42.9801) (15.9,42.8973)
(16.0,42.8056) (16.1,42.7051) (16.2,42.5960) (16.3,42.4783) (16.4,42.3524) (16.5,42.2184) (16.6,42.0763) (16.7,41.9265)
(16.8,41.7690) (16.9,41.6040) (17.0,41.4317) (17.1,41.2522) (17.2,41.0657) (17.3,40.8724) (17.4,40.6725) (17.5,40.4660)
(17.6,40.2532) (17.7,40.0342) (17.8,39.8092) (17.9,39.5784) (18.0,39.3419) (18.1,39.0998) (18.2,38.8524) (18.3,38.5998)
(18.4,38.3422) (18.5,38.0797) (18.6,37.8125) (18.7,37.5408) (18.8,37.2647) (18.9,36.9844) (19.0,36.7000)
};
\addlegendentry{Linear-AcT}
\addplot[only marks,mark=*,mark size=1pt,color=clinearact,forget plot] coordinates {(0,51.7000) (5,50.0000) (10,37.9000) (15,43.3000) (19,36.7000)};

% CAA: original per-turn values retained for audit/reproduction.
% 40.7,33.3,34.5,30.0,30.0,40.0,26.7,30.0,23.3,30.0,13.8,10.0,3.3,16.7,10.0,13.8,3.3,6.7,10.0,13.3
\addplot[color=palettedarkrose,line width=.9pt] coordinates {
(0.0,40.7000) (0.1,40.6997) (0.2,40.6988) (0.3,40.6974) (0.4,40.6953) (0.5,40.6927) (0.6,40.6895) (0.7,40.6857)
(0.8,40.6813) (0.9,40.6764) (1.0,40.6708) (1.1,40.6647) (1.2,40.6581) (1.3,40.6509) (1.4,40.6431) (1.5,40.6347)
(1.6,40.6258) (1.7,40.6163) (1.8,40.6063) (1.9,40.5957) (2.0,40.5845) (2.1,40.5728) (2.2,40.5605) (2.3,40.5477)
(2.4,40.5344) (2.5,40.5204) (2.6,40.5060) (2.7,40.4910) (2.8,40.4755) (2.9,40.4594) (3.0,40.4428) (3.1,40.4256)
(3.2,40.4079) (3.3,40.3897) (3.4,40.3709) (3.5,40.3516) (3.6,40.3318) (3.7,40.3115) (3.8,40.2906) (3.9,40.2692)
(4.0,40.2473) (4.1,40.2249) (4.2,40.2020) (4.3,40.1785) (4.4,40.1545) (4.5,40.1300) (4.6,40.1051) (4.7,40.0795)
(4.8,40.0535) (4.9,40.0270) (5.0,40.0000) (5.1,39.9428) (5.2,39.8273) (5.3,39.6561) (5.4,39.4315) (5.5,39.1560)
(5.6,38.8320) (5.7,38.4620) (5.8,38.0485) (5.9,37.5939) (6.0,37.1007) (6.1,36.5712) (6.2,36.0080) (6.3,35.4135)
(6.4,34.7901) (6.5,34.1404) (6.6,33.4666) (6.7,32.7714) (6.8,32.0571) (6.9,31.3263) (7.0,30.5812) (7.1,29.8245)
(7.2,29.0585) (7.3,28.2857) (7.4,27.5086) (7.5,26.7296) (7.6,25.9511) (7.7,25.1755) (7.8,24.4055) (7.9,23.6433)
(8.0,22.8915) (8.1,22.1525) (8.2,21.4287) (8.3,20.7226) (8.4,20.0366) (8.5,19.3733) (8.6,18.7350) (8.7,18.1242)
(8.8,17.5433) (8.9,16.9948) (9.0,16.4812) (9.1,16.0048) (9.2,15.5682) (9.3,15.1738) (9.4,14.8240) (9.5,14.5213)
(9.6,14.2682) (9.7,14.0670) (9.8,13.9203) (9.9,13.8305) (10.0,13.8000) (10.1,13.8000) (10.2,13.8000) (10.3,13.8000)
(10.4,13.8000) (10.5,13.8000) (10.6,13.8000) (10.7,13.8000) (10.8,13.8000) (10.9,13.8000) (11.0,13.8000) (11.1,13.8000)
(11.2,13.8000) (11.3,13.8000) (11.4,13.8000) (11.5,13.8000) (11.6,13.8000) (11.7,13.8000) (11.8,13.8000) (11.9,13.8000)
(12.0,13.8000) (12.1,13.8000) (12.2,13.8000) (12.3,13.8000) (12.4,13.8000) (12.5,13.8000) (12.6,13.8000) (12.7,13.8000)
(12.8,13.8000) (12.9,13.8000) (13.0,13.8000) (13.1,13.8000) (13.2,13.8000) (13.3,13.8000) (13.4,13.8000) (13.5,13.8000)
(13.6,13.8000) (13.7,13.8000) (13.8,13.8000) (13.9,13.8000) (14.0,13.8000) (14.1,13.8000) (14.2,13.8000) (14.3,13.8000)
(14.4,13.8000) (14.5,13.8000) (14.6,13.8000) (14.7,13.8000) (14.8,13.8000) (14.9,13.8000) (15.0,13.8000) (15.1,13.7995)
(15.2,13.7981) (15.3,13.7957) (15.4,13.7925) (15.5,13.7884) (15.6,13.7834) (15.7,13.7777) (15.8,13.7711) (15.9,13.7638)
(16.0,13.7557) (16.1,13.7470) (16.2,13.7375) (16.3,13.7274) (16.4,13.7166) (16.5,13.7053) (16.6,13.6933) (16.7,13.6808)
(16.8,13.6678) (16.9,13.6543) (17.0,13.6403) (17.1,13.6258) (17.2,13.6109) (17.3,13.5957) (17.4,13.5800) (17.5,13.5640)
(17.6,13.5477) (17.7,13.5311) (17.8,13.5142) (17.9,13.4970) (18.0,13.4797) (18.1,13.4621) (18.2,13.4444) (18.3,13.4266)
(18.4,13.4086) (18.5,13.3906) (18.6,13.3725) (18.7,13.3544) (18.8,13.3362) (18.9,13.3181) (19.0,13.3000)
};
\addlegendentry{CAA}
\addplot[only marks,mark=*,mark size=1pt,color=palettedarkrose,forget plot] coordinates {(0,40.7000) (5,40.0000) (10,13.8000) (15,13.8000) (19,13.3000)};

% RepE: original per-turn values retained for audit/reproduction.
% 17.2,17.2,10.0,10.0,3.4,3.3,6.7,6.7,3.3,23.3,3.3,0.0,6.7,3.3,0.0,0.0,6.7,0.0,3.3,3.4
\addplot[color=palettegreen,densely dashed] coordinates {
(0.0,17.2000) (0.1,16.7831) (0.2,16.3664) (0.3,15.9505) (0.4,15.5356) (0.5,15.1219) (0.6,14.7100) (0.7,14.3001)
(0.8,13.8925) (0.9,13.4875) (1.0,13.0856) (1.1,12.6870) (1.2,12.2921) (1.3,11.9012) (1.4,11.5146) (1.5,11.1326)
(1.6,10.7557) (1.7,10.3842) (1.8,10.0183) (1.9,9.6584) (2.0,9.3048) (2.1,8.9579) (2.2,8.6180) (2.3,8.2855)
(2.4,7.9606) (2.5,7.6437) (2.6,7.3352) (2.7,7.0354) (2.8,6.7445) (2.9,6.4630) (3.0,6.1912) (3.1,5.9294)
(3.2,5.6779) (3.3,5.4371) (3.4,5.2073) (3.5,4.9889) (3.6,4.7821) (3.7,4.5873) (3.8,4.4049) (3.9,4.2351)
(4.0,4.0784) (4.1,3.9350) (4.2,3.8053) (4.3,3.6896) (4.4,3.5882) (4.5,3.5015) (4.6,3.4299) (4.7,3.3736)
(4.8,3.3329) (4.9,3.3083) (5.0,3.3000) (5.1,3.3000) (5.2,3.3000) (5.3,3.3000) (5.4,3.3000) (5.5,3.3000)
(5.6,3.3000) (5.7,3.3000) (5.8,3.3000) (5.9,3.3000) (6.0,3.3000) (6.1,3.3000) (6.2,3.3000) (6.3,3.3000)
(6.4,3.3000) (6.5,3.3000) (6.6,3.3000) (6.7,3.3000) (6.8,3.3000) (6.9,3.3000) (7.0,3.3000) (7.1,3.3000)
(7.2,3.3000) (7.3,3.3000) (7.4,3.3000) (7.5,3.3000) (7.6,3.3000) (7.7,3.3000) (7.8,3.3000) (7.9,3.3000)
(8.0,3.3000) (8.1,3.3000) (8.2,3.3000) (8.3,3.3000) (8.4,3.3000) (8.5,3.3000) (8.6,3.3000) (8.7,3.3000)
(8.8,3.3000) (8.9,3.3000) (9.0,3.3000) (9.1,3.3000) (9.2,3.3000) (9.3,3.3000) (9.4,3.3000) (9.5,3.3000)
(9.6,3.3000) (9.7,3.3000) (9.8,3.3000) (9.9,3.3000) (10.0,3.3000) (10.1,3.2961) (10.2,3.2846) (10.3,3.2658)
(10.4,3.2400) (10.5,3.2076) (10.6,3.1688) (10.7,3.1241) (10.8,3.0736) (10.9,3.0177) (11.0,2.9568) (11.1,2.8911)
(11.2,2.8210) (11.3,2.7468) (11.4,2.6687) (11.5,2.5872) (11.6,2.5025) (11.7,2.4150) (11.8,2.3249) (11.9,2.2326)
(12.0,2.1384) (12.1,2.0426) (12.2,1.9456) (12.3,1.8476) (12.4,1.7489) (12.5,1.6500) (12.6,1.5511) (12.7,1.4524)
(12.8,1.3544) (12.9,1.2574) (13.0,1.1616) (13.1,1.0674) (13.2,0.9751) (13.3,0.8850) (13.4,0.7975) (13.5,0.7128)
(13.6,0.6313) (13.7,0.5532) (13.8,0.4790) (13.9,0.4089) (14.0,0.3432) (14.1,0.2823) (14.2,0.2264) (14.3,0.1759)
(14.4,0.1312) (14.5,0.0924) (14.6,0.0600) (14.7,0.0342) (14.8,0.0154) (14.9,0.0039) (15.0,0.0000) (15.1,0.0026)
(15.2,0.0102) (15.3,0.0228) (15.4,0.0404) (15.5,0.0629) (15.6,0.0902) (15.7,0.1222) (15.8,0.1589) (15.9,0.2002)
(16.0,0.2460) (16.1,0.2964) (16.2,0.3511) (16.3,0.4101) (16.4,0.4735) (16.5,0.5410) (16.6,0.6127) (16.7,0.6884)
(16.8,0.7682) (16.9,0.8519) (17.0,0.9394) (17.1,1.0308) (17.2,1.1259) (17.3,1.2247) (17.4,1.3270) (17.5,1.4329)
(17.6,1.5423) (17.7,1.6551) (17.8,1.7712) (17.9,1.8906) (18.0,2.0131) (18.1,2.1388) (18.2,2.2676) (18.3,2.3994)
(18.4,2.5340) (18.5,2.6716) (18.6,2.8120) (18.7,2.9550) (18.8,3.1008) (18.9,3.2491) (19.0,3.4000)
};
\addlegendentry{RepE}
\addplot[only marks,mark=*,mark size=1pt,color=palettegreen,forget plot] coordinates {(0,17.2000) (5,3.3000) (10,3.3000) (15,0.0000) (19,3.4000)};

% PCA: original per-turn values retained for audit/reproduction.
% 10.0,3.3,13.3,6.7,13.3,6.7,0.0,10.0,6.7,10.0,6.7,0.0,3.3,6.9,3.3,10.0,3.3,6.9,6.7,0.0
\addplot[color=ccslight,dashed] coordinates {
(0.0,10.0000) (0.1,9.9010) (0.2,9.8021) (0.3,9.7034) (0.4,9.6048) (0.5,9.5067) (0.6,9.4089) (0.7,9.3115)
(0.8,9.2148) (0.9,9.1186) (1.0,9.0232) (1.1,8.9286) (1.2,8.8348) (1.3,8.7420) (1.4,8.6502) (1.5,8.5595)
(1.6,8.4701) (1.7,8.3819) (1.8,8.2950) (1.9,8.2095) (2.0,8.1256) (2.1,8.0432) (2.2,7.9626) (2.3,7.8836)
(2.4,7.8065) (2.5,7.7313) (2.6,7.6580) (2.7,7.5868) (2.8,7.5178) (2.9,7.4509) (3.0,7.3864) (3.1,7.3242)
(3.2,7.2645) (3.3,7.2074) (3.4,7.1528) (3.5,7.1010) (3.6,7.0519) (3.7,7.0056) (3.8,6.9623) (3.9,6.9220)
(4.0,6.8848) (4.1,6.8508) (4.2,6.8200) (4.3,6.7925) (4.4,6.7684) (4.5,6.7479) (4.6,6.7308) (4.7,6.7175)
(4.8,6.7078) (4.9,6.7020) (5.0,6.7000) (5.1,6.7000) (5.2,6.7000) (5.3,6.7000) (5.4,6.7000) (5.5,6.7000)
(5.6,6.7000) (5.7,6.7000) (5.8,6.7000) (5.9,6.7000) (6.0,6.7000) (6.1,6.7000) (6.2,6.7000) (6.3,6.7000)
(6.4,6.7000) (6.5,6.7000) (6.6,6.7000) (6.7,6.7000) (6.8,6.7000) (6.9,6.7000) (7.0,6.7000) (7.1,6.7000)
(7.2,6.7000) (7.3,6.7000) (7.4,6.7000) (7.5,6.7000) (7.6,6.7000) (7.7,6.7000) (7.8,6.7000) (7.9,6.7000)
(8.0,6.7000) (8.1,6.7000) (8.2,6.7000) (8.3,6.7000) (8.4,6.7000) (8.5,6.7000) (8.6,6.7000) (8.7,6.7000)
(8.8,6.7000) (8.9,6.7000) (9.0,6.7000) (9.1,6.7000) (9.2,6.7000) (9.3,6.7000) (9.4,6.7000) (9.5,6.7000)
(9.6,6.7000) (9.7,6.7000) (9.8,6.7000) (9.9,6.7000) (10.0,6.7000) (10.1,6.7039) (10.2,6.7154) (10.3,6.7342)
(10.4,6.7600) (10.5,6.7924) (10.6,6.8312) (10.7,6.8759) (10.8,6.9264) (10.9,6.9823) (11.0,7.0432) (11.1,7.1089)
(11.2,7.1790) (11.3,7.2532) (11.4,7.3313) (11.5,7.4128) (11.6,7.4975) (11.7,7.5850) (11.8,7.6751) (11.9,7.7674)
(12.0,7.8616) (12.1,7.9574) (12.2,8.0544) (12.3,8.1524) (12.4,8.2511) (12.5,8.3500) (12.6,8.4489) (12.7,8.5476)
(12.8,8.6456) (12.9,8.7426) (13.0,8.8384) (13.1,8.9326) (13.2,9.0249) (13.3,9.1150) (13.4,9.2025) (13.5,9.2872)
(13.6,9.3687) (13.7,9.4468) (13.8,9.5210) (13.9,9.5911) (14.0,9.6568) (14.1,9.7177) (14.2,9.7736) (14.3,9.8241)
(14.4,9.8688) (14.5,9.9076) (14.6,9.9400) (14.7,9.9658) (14.8,9.9846) (14.9,9.9961) (15.0,10.0000) (15.1,9.9911)
(15.2,9.9646) (15.3,9.9209) (15.4,9.8606) (15.5,9.7838) (15.6,9.6912) (15.7,9.5830) (15.8,9.4598) (15.9,9.3218)
(16.0,9.1696) (16.1,9.0035) (16.2,8.8239) (16.3,8.6313) (16.4,8.4261) (16.5,8.2086) (16.6,7.9793) (16.7,7.7386)
(16.8,7.4869) (16.9,7.2247) (17.0,6.9522) (17.1,6.6700) (17.2,6.3785) (17.3,6.0780) (17.4,5.7690) (17.5,5.4518)
(17.6,5.1270) (17.7,4.7948) (17.8,4.4558) (17.9,4.1103) (18.0,3.7588) (18.1,3.4015) (18.2,3.0391) (18.3,2.6718)
(18.4,2.3001) (18.5,1.9244) (18.6,1.5450) (18.7,1.1625) (18.8,0.7773) (18.9,0.3896) (19.0,0.0000)
};
\addlegendentry{PCA}
\addplot[only marks,mark=*,mark size=1pt,color=ccslight,forget plot] coordinates {(0,10.0000) (5,6.7000) (10,6.7000) (15,10.0000) (19,0.0000)};

% SEA: original per-turn values retained for audit/reproduction.
% 0.0,0.0,6.7,0.0,3.3,0.0,3.4,13.3,6.7,3.3,0.0,6.7,0.0,0.0,0.0,0.0,0.0,0.0,0.0,0.0
\addplot[color=palettedrab,densely dotted] coordinates {
(0.0,0.0000) (0.1,0.0000) (0.2,0.0000) (0.3,0.0000) (0.4,0.0000) (0.5,0.0000) (0.6,0.0000) (0.7,0.0000)
(0.8,0.0000) (0.9,0.0000) (1.0,0.0000) (1.1,0.0000) (1.2,0.0000) (1.3,0.0000) (1.4,0.0000) (1.5,0.0000)
(1.6,0.0000) (1.7,0.0000) (1.8,0.0000) (1.9,0.0000) (2.0,0.0000) (2.1,0.0000) (2.2,0.0000) (2.3,0.0000)
(2.4,0.0000) (2.5,0.0000) (2.6,0.0000) (2.7,0.0000) (2.8,0.0000) (2.9,0.0000) (3.0,0.0000) (3.1,0.0000)
(3.2,0.0000) (3.3,0.0000) (3.4,0.0000) (3.5,0.0000) (3.6,0.0000) (3.7,0.0000) (3.8,0.0000) (3.9,0.0000)
(4.0,0.0000) (4.1,0.0000) (4.2,0.0000) (4.3,0.0000) (4.4,0.0000) (4.5,0.0000) (4.6,0.0000) (4.7,0.0000)
(4.8,0.0000) (4.9,0.0000) (5.0,0.0000) (5.1,0.0000) (5.2,0.0000) (5.3,0.0000) (5.4,0.0000) (5.5,0.0000)
(5.6,0.0000) (5.7,0.0000) (5.8,0.0000) (5.9,0.0000) (6.0,0.0000) (6.1,0.0000) (6.2,0.0000) (6.3,0.0000)
(6.4,0.0000) (6.5,0.0000) (6.6,0.0000) (6.7,0.0000) (6.8,0.0000) (6.9,0.0000) (7.0,0.0000) (7.1,0.0000)
(7.2,0.0000) (7.3,0.0000) (7.4,0.0000) (7.5,0.0000) (7.6,0.0000) (7.7,0.0000) (7.8,0.0000) (7.9,0.0000)
(8.0,0.0000) (8.1,0.0000) (8.2,0.0000) (8.3,0.0000) (8.4,0.0000) (8.5,0.0000) (8.6,0.0000) (8.7,0.0000)
(8.8,0.0000) (8.9,0.0000) (9.0,0.0000) (9.1,0.0000) (9.2,0.0000) (9.3,0.0000) (9.4,0.0000) (9.5,0.0000)
(9.6,0.0000) (9.7,0.0000) (9.8,0.0000) (9.9,0.0000) (10.0,0.0000) (10.1,0.0000) (10.2,0.0000) (10.3,0.0000)
(10.4,0.0000) (10.5,0.0000) (10.6,0.0000) (10.7,0.0000) (10.8,0.0000) (10.9,0.0000) (11.0,0.0000) (11.1,0.0000)
(11.2,0.0000) (11.3,0.0000) (11.4,0.0000) (11.5,0.0000) (11.6,0.0000) (11.7,0.0000) (11.8,0.0000) (11.9,0.0000)
(12.0,0.0000) (12.1,0.0000) (12.2,0.0000) (12.3,0.0000) (12.4,0.0000) (12.5,0.0000) (12.6,0.0000) (12.7,0.0000)
(12.8,0.0000) (12.9,0.0000) (13.0,0.0000) (13.1,0.0000) (13.2,0.0000) (13.3,0.0000) (13.4,0.0000) (13.5,0.0000)
(13.6,0.0000) (13.7,0.0000) (13.8,0.0000) (13.9,0.0000) (14.0,0.0000) (14.1,0.0000) (14.2,0.0000) (14.3,0.0000)
(14.4,0.0000) (14.5,0.0000) (14.6,0.0000) (14.7,0.0000) (14.8,0.0000) (14.9,0.0000) (15.0,0.0000) (15.1,0.0000)
(15.2,0.0000) (15.3,0.0000) (15.4,0.0000) (15.5,0.0000) (15.6,0.0000) (15.7,0.0000) (15.8,0.0000) (15.9,0.0000)
(16.0,0.0000) (16.1,0.0000) (16.2,0.0000) (16.3,0.0000) (16.4,0.0000) (16.5,0.0000) (16.6,0.0000) (16.7,0.0000)
(16.8,0.0000) (16.9,0.0000) (17.0,0.0000) (17.1,0.0000) (17.2,0.0000) (17.3,0.0000) (17.4,0.0000) (17.5,0.0000)
(17.6,0.0000) (17.7,0.0000) (17.8,0.0000) (17.9,0.0000) (18.0,0.0000) (18.1,0.0000) (18.2,0.0000) (18.3,0.0000)
(18.4,0.0000) (18.5,0.0000) (18.6,0.0000) (18.7,0.0000) (18.8,0.0000) (18.9,0.0000) (19.0,0.0000)
};
\addlegendentry{SEA}
\addplot[only marks,mark=*,mark size=1pt,color=palettedrab,forget plot] coordinates {(0,0.0000) (5,0.0000) (10,0.0000) (15,0.0000) (19,0.0000)};

% Unsteered: original per-turn values retained for audit/reproduction.
% 0.0,3.3,3.3,3.3,3.3,3.3,0.0,6.7,6.7,3.3,3.3,3.3,0.0,0.0,3.3,0.0,3.3,0.0,6.7,0.0
\addplot[color=gray!50,dashdotted] coordinates {
(0.0,0.0000) (0.1,0.0990) (0.2,0.1979) (0.3,0.2966) (0.4,0.3952) (0.5,0.4933) (0.6,0.5911) (0.7,0.6885)
(0.8,0.7852) (0.9,0.8814) (1.0,0.9768) (1.1,1.0714) (1.2,1.1652) (1.3,1.2580) (1.4,1.3498) (1.5,1.4404)
(1.6,1.5299) (1.7,1.6181) (1.8,1.7050) (1.9,1.7905) (2.0,1.8744) (2.1,1.9568) (2.2,2.0374) (2.3,2.1164)
(2.4,2.1935) (2.5,2.2687) (2.6,2.3420) (2.7,2.4132) (2.8,2.4822) (2.9,2.5491) (3.0,2.6136) (3.1,2.6758)
(3.2,2.7355) (3.3,2.7926) (3.4,2.8472) (3.5,2.8990) (3.6,2.9481) (3.7,2.9944) (3.8,3.0377) (3.9,3.0780)
(4.0,3.1152) (4.1,3.1492) (4.2,3.1800) (4.3,3.2075) (4.4,3.2316) (4.5,3.2521) (4.6,3.2692) (4.7,3.2825)
(4.8,3.2922) (4.9,3.2980) (5.0,3.3000) (5.1,3.3000) (5.2,3.3000) (5.3,3.3000) (5.4,3.3000) (5.5,3.3000)
(5.6,3.3000) (5.7,3.3000) (5.8,3.3000) (5.9,3.3000) (6.0,3.3000) (6.1,3.3000) (6.2,3.3000) (6.3,3.3000)
(6.4,3.3000) (6.5,3.3000) (6.6,3.3000) (6.7,3.3000) (6.8,3.3000) (6.9,3.3000) (7.0,3.3000) (7.1,3.3000)
(7.2,3.3000) (7.3,3.3000) (7.4,3.3000) (7.5,3.3000) (7.6,3.3000) (7.7,3.3000) (7.8,3.3000) (7.9,3.3000)
(8.0,3.3000) (8.1,3.3000) (8.2,3.3000) (8.3,3.3000) (8.4,3.3000) (8.5,3.3000) (8.6,3.3000) (8.7,3.3000)
(8.8,3.3000) (8.9,3.3000) (9.0,3.3000) (9.1,3.3000) (9.2,3.3000) (9.3,3.3000) (9.4,3.3000) (9.5,3.3000)
(9.6,3.3000) (9.7,3.3000) (9.8,3.3000) (9.9,3.3000) (10.0,3.3000) (10.1,3.2961) (10.2,3.2846) (10.3,3.2658)
(10.4,3.2400) (10.5,3.2076) (10.6,3.1688) (10.7,3.1241) (10.8,3.0736) (10.9,3.0177) (11.0,2.9568) (11.1,2.8911)
(11.2,2.8210) (11.3,2.7468) (11.4,2.6687) (11.5,2.5872) (11.6,2.5025) (11.7,2.4150) (11.8,2.3249) (11.9,2.2326)
(12.0,2.1384) (12.1,2.0426) (12.2,1.9456) (12.3,1.8476) (12.4,1.7489) (12.5,1.6500) (12.6,1.5511) (12.7,1.4524)
(12.8,1.3544) (12.9,1.2574) (13.0,1.1616) (13.1,1.0674) (13.2,0.9751) (13.3,0.8850) (13.4,0.7975) (13.5,0.7128)
(13.6,0.6313) (13.7,0.5532) (13.8,0.4790) (13.9,0.4089) (14.0,0.3432) (14.1,0.2823) (14.2,0.2264) (14.3,0.1759)
(14.4,0.1312) (14.5,0.0924) (14.6,0.0600) (14.7,0.0342) (14.8,0.0154) (14.9,0.0039) (15.0,0.0000) (15.1,0.0000)
(15.2,0.0000) (15.3,0.0000) (15.4,0.0000) (15.5,0.0000) (15.6,0.0000) (15.7,0.0000) (15.8,0.0000) (15.9,0.0000)
(16.0,0.0000) (16.1,0.0000) (16.2,0.0000) (16.3,0.0000) (16.4,0.0000) (16.5,0.0000) (16.6,0.0000) (16.7,0.0000)
(16.8,0.0000) (16.9,0.0000) (17.0,0.0000) (17.1,0.0000) (17.2,0.0000) (17.3,0.0000) (17.4,0.0000) (17.5,0.0000)
(17.6,0.0000) (17.7,0.0000) (17.8,0.0000) (17.9,0.0000) (18.0,0.0000) (18.1,0.0000) (18.2,0.0000) (18.3,0.0000)
(18.4,0.0000) (18.5,0.0000) (18.6,0.0000) (18.7,0.0000) (18.8,0.0000) (18.9,0.0000) (19.0,0.0000)
};
\addlegendentry{Unsteered}
\addplot[only marks,mark=*,mark size=1pt,color=gray!50,forget plot] coordinates {(0,0.0000) (5,3.3000) (10,3.3000) (15,0.0000) (19,0.0000)};

\end{axis}
\end{tikzpicture}

==> scale_study.tex <==
% \begin{tikzpicture}
% \begin{axis}[
%     width=\linewidth, height=3.8cm,
%     xlabel={Nuisance pool size},
%     ylabel={AxBench score},
%     label style={font=\sffamily\scriptsize, text=inkmuted},
%     xtick={1,2,3,4,5,6},
%     xticklabels={0,1,5,10,20,50},
%     tick label style={font=\sffamily\scriptsize, text=inkmuted},
%     ymin=0.60, ymax=0.85,
%     ytick={0.60,0.70,0.80},
%     axis lines=left,
%     axis line style={draw=none},
%     tick style={draw=none},
%     ymajorgrids=true,
%     grid style={gray!12, line width=0.2pt},
%     legend columns=2,
%     legend style={
%         font=\sffamily\scriptsize, text=inkmuted,
%         at={(0.5,-0.30)}, anchor=north, draw=none, fill=none,
%         /tikz/every even column/.append style={column sep=0.3cm},
%     },
%     clip=false,
% ]

% % -- vertical separator marking the change in nuisance-source pool (N<=10: within
% % eval-20; N>=20: disjoint 98-concept pool) --
% \draw[gray!35, dashed, line width=0.2pt] (axis cs:3.5,0.60) -- (axis cs:3.5,0.85);

% % -- individual draws (context, light gray, jittered; 5 draws per level throughout) --
% \addplot[only marks, mark=*, mark size=1pt, gray!55]
%     coordinates {(2,0.6558) (2,0.6558) (1.94,0.6794) (2.06,0.6841) (2,0.7239)};
% \addlegendentry{individual draws}
% \addplot[only marks, mark=*, mark size=1pt, gray!55, forget plot]
%     coordinates {(3,0.6947) (2.94,0.7024) (3.06,0.7644) (3,0.7941) (2.94,0.8192)};
% \addplot[only marks, mark=*, mark size=1pt, gray!55, forget plot]
%     coordinates {(4,0.7362) (3.94,0.7605) (4.06,0.7716) (4,0.7925) (3.94,0.7991)};
% \addplot[only marks, mark=*, mark size=1pt, gray!55, forget plot]
%     coordinates {(4.92,0.7129) (4.96,0.795) (5,0.8085) (5.04,0.8088) (5.08,0.812)};
% \addplot[only marks, mark=*, mark size=1pt, gray!55, forget plot]
%     coordinates {(5.92,0.7301) (5.96,0.7487) (6,0.751) (6.04,0.751) (6.08,0.7566)};

% % -- N=0: single deterministic point, no error bar, solid dark marker --
% \addplot[only marks, mark=*, mark size=1.5pt, black!70, forget plot]
%     coordinates {(1,0.6627)};

% % -- mean line with SEM error bars (N=0's SEM is exactly 0 -- not sampled; all other
% % levels have 5 independent draws) --
% \addplot[
%     color=mainccs, mark=*, mark size=1.4pt, line width=0.9pt,
%     error bars/.cd, y dir=both, y explicit, error bar style={color=mainccs, line width=0.6pt},
% ]
% table[x=x, y=y, y error=err] {
% x     y       err
% 1     0.6627  0.0000
% 2     0.6798  0.0125
% 3     0.7550  0.0246
% 4     0.7720  0.0113
% 5     0.7874  0.0189
% 6     0.7475  0.0045
% };
% \addlegendentry{mean $\pm$ SEM}

% \end{axis}
% \end{tikzpicture}

\definecolor{axbgreen}{HTML}{92A868}

\begin{tikzpicture}
\begin{axis}[
    width=7.0cm, height=6.0cm,
    xlabel={Number of nuisance concepts ($n$)},
    ylabel={AxBench score},
    label style={font=\sffamily\scriptsize, text=inkmuted},
    xtick={1,2,3,4,5,6},
    xticklabels={0,1,5,10,20,50},
    tick label style={font=\sffamily\scriptsize, text=inkmuted},
    ymin=0.65, ymax=0.92,
    ytick={0.65,0.70,0.75,0.80,0.85,0.90},
    axis lines=left,
    axis line style={draw=none},
    tick style={draw=none},
    ymajorgrids=true,
    grid style={gray!15, line width=0.2pt},
    clip=false,
]

% -- +/- 1 SEM band (continuous, filled) --
\addplot[name path=upper, draw=none, forget plot]
    coordinates {(1,0.7220) (2,0.7588) (3,0.8305) (4,0.8185) (5,0.8326) (6,0.8094)};
\addplot[name path=lower, draw=none, forget plot]
    coordinates {(1,0.7220) (2,0.7320) (3,0.7927) (4,0.8035) (5,0.7958) (6,0.7938)};
\addplot[axbgreen, opacity=0.15, forget plot] fill between[of=upper and lower];

% -- individual draws (context, same hue as the mean line, jittered, low opacity) --
\addplot[only marks, mark=*, mark size=1.3pt, axbgreen, opacity=0.35, forget plot]
    coordinates {(1.92,0.756) (1.96,0.757) (2,0.783) (2.04,0.707) (2.08,0.724)};
\addplot[only marks, mark=*, mark size=1.3pt, axbgreen, opacity=0.35, forget plot]
    coordinates {(2.92,0.846) (2.96,0.769) (3,0.773) (3.04,0.863) (3.08,0.807)};
\addplot[only marks, mark=*, mark size=1.3pt, axbgreen, opacity=0.35, forget plot]
    coordinates {(3.92,0.800) (3.96,0.802) (4,0.835) (4.04,0.796) (4.08,0.822)};
\addplot[only marks, mark=*, mark size=1.3pt, axbgreen, opacity=0.35, forget plot]
    coordinates {(4.92,0.802) (4.96,0.847) (5,0.750) (5.04,0.851) (5.08,0.821)};
\addplot[only marks, mark=*, mark size=1.3pt, axbgreen, opacity=0.35, forget plot]
    coordinates {(5.92,0.795) (5.96,0.826) (6,0.781) (6.04,0.794) (6.08,0.812)};

% -- mean line + markers, on top --
\addplot[color=axbgreen, mark=*, mark size=1.8pt, line width=1.1pt, forget plot]
    coordinates {(1,0.7220) (2,0.7454) (3,0.8116) (4,0.8110) (5,0.8142) (6,0.8016)};

% -- direct annotation (no legend needed, single series) --
\draw[gray!70, line width=0.3pt] (axis cs:3.1,0.855) -- (axis cs:3.75,0.878);
\node[align=left, font=\sffamily\scriptsize, text=inkmuted, anchor=west]
    at (axis cs:3.75,0.885) {mean across 5 draws\\[-2pt](shading: $\pm$1 SEM)};

\end{axis}
\end{tikzpicture}


